The matrix potential game and structures of self-affine sets

We present a new variant of the potential game and show that certain compact subsets of $\mathbb{R}^n$, including a large class of self-affine sets, are winning in our game. We prove that sets with sufficiently strong winning conditions are non-empty, provide a lower bound for their Hausdorff dimension, show that they have good intersection properties, and provide conditions under which, given $M \in \mathbb{N}$, they contain a homothetic copy of every set with at most $M$ elements. The applications of our game to self-affine sets are new and complement the recent work of Yavicoli et al (Math. Z. 2022 and Int. Math. Res. Not. IMRN 2023) for self-similar sets.

==> Pictures/RCD_7_4.tex <==
\begin{tikzpicture}[x=0.41cm,y=0.41cm]
%%%%% PARTITION %%%%%
\draw (0-20,0) rectangle (18-20,18);

\draw (3-20,0) -- (3-20,18);
\draw (6-20,0) -- (6-20,18);
\draw (9-20,0) -- (9-20,18);
\draw (12-20,0) -- (12-20,18);
\draw (15-20,0) -- (15-20,18);

\draw (0-20,6) -- (18-20,6);
\draw (0-20,12) -- (18-20,12);

%%%%%%% Points %%%%%%%
\draw[fill, cyan] (0.0-20, 1.4999999999999996) rectangle (2.571428571428571-20, 6.0);
\draw[] (0.0-20, 1.4999999999999996) rectangle (2.571428571428571-20, 6.0);
\draw[fill, cyan] (0.42857142857142855-20, 7.499999999999999) rectangle (2.9999999999999996-20, 12.0);
\draw[] (0.42857142857142855-20, 7.499999999999999) rectangle (2.9999999999999996-20, 12.0);
\draw[fill, cyan] (0.0-20, 12.0) rectangle (2.571428571428571-20, 16.5);
\draw[] (0.0-20, 12.0) rectangle (2.571428571428571-20, 16.5);
\draw[fill, cyan] (3.4285714285714284-20, 1.4999999999999996) rectangle (6.0-20, 6.0);
\draw[] (3.4285714285714284-20, 1.4999999999999996) rectangle (6.0-20, 6.0);
\draw[fill, cyan] (3.4285714285714284-20, 7.499999999999999) rectangle (6.0-20, 12.0);
\draw[] (3.4285714285714284-20, 7.499999999999999) rectangle (6.0-20, 12.0);
\draw[fill, cyan] (3.0-20, 12.0) rectangle (5.571428571428571-20, 16.5);
\draw[] (3.0-20, 12.0) rectangle (5.571428571428571-20, 16.5);
\draw[fill, cyan] (6.428571428571428-20, 1.4999999999999996) rectangle (9.0-20, 6.0);
\draw[] (6.428571428571428-20, 1.4999999999999996) rectangle (9.0-20, 6.0);
\draw[fill, cyan] (6.428571428571428-20, 6.0) rectangle (9.0-20, 10.5);
\draw[] (6.428571428571428-20, 6.0) rectangle (9.0-20, 10.5);
\draw[fill, cyan] (6.428571428571428-20, 12.0) rectangle (9.0-20, 16.5);
\draw[] (6.428571428571428-20, 12.0) rectangle (9.0-20, 16.5);
\draw[fill, cyan] (9.428571428571429-20, 1.4999999999999996) rectangle (12.0-20, 6.0);
\draw[] (9.428571428571429-20, 1.4999999999999996) rectangle (12.0-20, 6.0);
\draw[fill, cyan] (9.0-20, 7.499999999999999) rectangle (11.571428571428571-20, 12.0);
\draw[] (9.0-20, 7.499999999999999) rectangle (11.571428571428571-20, 12.0);
\draw[fill, cyan] (9.0-20, 12.0) rectangle (11.571428571428571-20, 16.5);
\draw[] (9.0-20, 12.0) rectangle (11.571428571428571-20, 16.5);
\draw[fill, cyan] (12.0-20, 1.4999999999999996) rectangle (14.571428571428571-20, 6.0);
\draw[] (12.0-20, 1.4999999999999996) rectangle (14.571428571428571-20, 6.0);
\draw[fill, cyan] (12.0-20, 6.0) rectangle (14.571428571428571-20, 10.5);
\draw[] (12.0-20, 6.0) rectangle (14.571428571428571-20, 10.5);
\draw[fill, cyan] (12.428571428571429-20, 13.5) rectangle (15.0-20, 18.0);
\draw[] (12.428571428571429-20, 13.5) rectangle (15.0-20, 18.0);
\draw[fill, cyan] (14.999999999999998-20, 1.4999999999999996) rectangle (17.57142857142857-20, 6.0);
\draw[] (14.999999999999998-20, 1.4999999999999996) rectangle (17.57142857142857-20, 6.0);
\draw[fill, cyan] (14.999999999999998-20, 7.499999999999999) rectangle (17.57142857142857-20, 12.0);
\draw[] (14.999999999999998-20, 7.499999999999999) rectangle (17.57142857142857-20, 12.0);
\draw[fill, cyan] (15.428571428571427-20, 12.0) rectangle (18.0-20, 16.5);
\draw[] (15.428571428571427-20, 12.0) rectangle (18.0-20, 16.5);


%%%%%%%%%SECOND PICTURE%%%%%%%%%%%%%%%%%%%%

%%%%% PARTITION %%%%%
\draw (0,0) rectangle (18,18);

\draw (3,0) -- (3,18);
\draw (6,0) -- (6,18);
\draw (9,0) -- (9,18);
\draw (12,0) -- (12,18);
\draw (15,0) -- (15,18);

\draw (0,6) -- (18,6);
\draw (0,12) -- (18,12);

%\draw[ultra thin] (6.428571428571429,0) -- (6.428571428571429,18);
%\draw[ultra thin] (6.857142857142857,0) -- (6.857142857142857,18);


%%%%%%% Points %%%%%%%
\draw[fill, cyan] (0.0, 1.8749999999999996) rectangle (0.36734693877551017, 2.9999999999999996);
\draw[] (0.0, 1.8749999999999996) rectangle (0.36734693877551017, 2.9999999999999996);
\draw[fill, cyan] (0.06122448979591836, 2.999999999999999) rectangle (0.42857142857142855, 4.124999999999999);
\draw[] (0.06122448979591836, 2.999999999999999) rectangle (0.42857142857142855, 4.124999999999999);
\draw[fill, cyan] (0.0, 4.499999999999999) rectangle (0.36734693877551017, 5.624999999999999);
\draw[] (0.0, 4.499999999999999) rectangle (0.36734693877551017, 5.624999999999999);
\draw[fill, cyan] (0.42857142857142855, 1.4999999999999996) rectangle (0.7959183673469388, 2.6249999999999996);
\draw[] (0.42857142857142855, 1.4999999999999996) rectangle (0.7959183673469388, 2.6249999999999996);
\draw[fill, cyan] (0.42857142857142855, 3.3749999999999996) rectangle (0.7959183673469388, 4.5);
\draw[] (0.42857142857142855, 3.3749999999999996) rectangle (0.7959183673469388, 4.5);
\draw[fill, cyan] (0.48979591836734687, 4.499999999999999) rectangle (0.857142857142857, 5.624999999999999);
\draw[] (0.48979591836734687, 4.499999999999999) rectangle (0.857142857142857, 5.624999999999999);
\draw[fill, cyan] (0.8571428571428571, 1.4999999999999996) rectangle (1.2244897959183674, 2.6249999999999996);
\draw[] (0.8571428571428571, 1.4999999999999996) rectangle (1.2244897959183674, 2.6249999999999996);
\draw[fill, cyan] (0.8571428571428571, 2.999999999999999) rectangle (1.2244897959183674, 4.124999999999999);
\draw[] (0.8571428571428571, 2.999999999999999) rectangle (1.2244897959183674, 4.124999999999999);
\draw[fill, cyan] (0.8571428571428571, 4.875) rectangle (1.2244897959183674, 6.0);
\draw[] (0.8571428571428571, 4.875) rectangle (1.2244897959183674, 6.0);
\draw[fill, cyan] (1.346938775510204, 1.4999999999999996) rectangle (1.7142857142857142, 2.6249999999999996);
\draw[] (1.346938775510204, 1.4999999999999996) rectangle (1.7142857142857142, 2.6249999999999996);
\draw[fill, cyan] (1.346938775510204, 2.999999999999999) rectangle (1.7142857142857142, 4.124999999999999);
\draw[] (1.346938775510204, 2.999999999999999) rectangle (1.7142857142857142, 4.124999999999999);
\draw[fill, cyan] (1.346938775510204, 4.875) rectangle (1.7142857142857142, 6.0);
\draw[] (1.346938775510204, 4.875) rectangle (1.7142857142857142, 6.0);
\draw[fill, cyan] (1.7755102040816326, 1.4999999999999996) rectangle (2.142857142857143, 2.6249999999999996);
\draw[] (1.7755102040816326, 1.4999999999999996) rectangle (2.142857142857143, 2.6249999999999996);
\draw[fill, cyan] (1.7142857142857142, 2.999999999999999) rectangle (2.0816326530612246, 4.124999999999999);
\draw[] (1.7142857142857142, 2.999999999999999) rectangle (2.0816326530612246, 4.124999999999999);
\draw[fill, cyan] (1.7142857142857142, 4.875) rectangle (2.0816326530612246, 6.0);
\draw[] (1.7142857142857142, 4.875) rectangle (2.0816326530612246, 6.0);
\draw[fill, cyan] (2.1428571428571423, 1.4999999999999996) rectangle (2.5102040816326525, 2.6249999999999996);
\draw[] (2.1428571428571423, 1.4999999999999996) rectangle (2.5102040816326525, 2.6249999999999996);
\draw[fill, cyan] (2.1428571428571423, 2.999999999999999) rectangle (2.5102040816326525, 4.124999999999999);
\draw[] (2.1428571428571423, 2.999999999999999) rectangle (2.5102040816326525, 4.124999999999999);
\draw[fill, cyan] (2.204081632653061, 4.875) rectangle (2.571428571428571, 6.0);
\draw[] (2.204081632653061, 4.875) rectangle (2.571428571428571, 6.0);
\draw[fill, cyan] (0.4897959183673469, 7.874999999999999) rectangle (0.8571428571428571, 9.0);
\draw[] (0.4897959183673469, 7.874999999999999) rectangle (0.8571428571428571, 9.0);
\draw[fill, cyan] (0.4897959183673469, 9.374999999999998) rectangle (0.8571428571428571, 10.499999999999998);
\draw[] (0.4897959183673469, 9.374999999999998) rectangle (0.8571428571428571, 10.499999999999998);
\draw[fill, cyan] (0.42857142857142855, 10.499999999999998) rectangle (0.7959183673469388, 11.624999999999998);
\draw[] (0.42857142857142855, 10.499999999999998) rectangle (0.7959183673469388, 11.624999999999998);
\draw[fill, cyan] (0.9183673469387754, 7.499999999999999) rectangle (1.2857142857142856, 8.625);
\draw[] (0.9183673469387754, 7.499999999999999) rectangle (1.2857142857142856, 8.625);
\draw[fill, cyan] (0.9183673469387754, 8.999999999999998) rectangle (1.2857142857142856, 10.124999999999998);
\draw[] (0.9183673469387754, 8.999999999999998) rectangle (1.2857142857142856, 10.124999999999998);
\draw[fill, cyan] (0.8571428571428571, 10.875) rectangle (1.2244897959183674, 12.0);
\draw[] (0.8571428571428571, 10.875) rectangle (1.2244897959183674, 12.0);
\draw[fill, cyan] (1.2857142857142856, 7.874999999999999) rectangle (1.6530612244897958, 9.0);
\draw[] (1.2857142857142856, 7.874999999999999) rectangle (1.6530612244897958, 9.0);
\draw[fill, cyan] (1.2857142857142856, 8.999999999999998) rectangle (1.6530612244897958, 10.124999999999998);
\draw[] (1.2857142857142856, 8.999999999999998) rectangle (1.6530612244897958, 10.124999999999998);
\draw[fill, cyan] (1.2857142857142856, 10.875) rectangle (1.6530612244897958, 12.0);
\draw[] (1.2857142857142856, 10.875) rectangle (1.6530612244897958, 12.0);
\draw[fill, cyan] (1.7142857142857142, 7.499999999999999) rectangle (2.0816326530612246, 8.625);
\draw[] (1.7142857142857142, 7.499999999999999) rectangle (2.0816326530612246, 8.625);
\draw[fill, cyan] (1.7755102040816326, 9.374999999999998) rectangle (2.142857142857143, 10.499999999999998);
\draw[] (1.7755102040816326, 9.374999999999998) rectangle (2.142857142857143, 10.499999999999998);
\draw[fill, cyan] (1.7142857142857142, 10.499999999999998) rectangle (2.0816326530612246, 11.624999999999998);
\draw[] (1.7142857142857142, 10.499999999999998) rectangle (2.0816326530612246, 11.624999999999998);
\draw[fill, cyan] (2.204081632653061, 7.499999999999999) rectangle (2.571428571428571, 8.625);
\draw[] (2.204081632653061, 7.499999999999999) rectangle (2.571428571428571, 8.625);
\draw[fill, cyan] (2.204081632653061, 9.374999999999998) rectangle (2.571428571428571, 10.499999999999998);
\draw[] (2.204081632653061, 9.374999999999998) rectangle (2.571428571428571, 10.499999999999998);
\draw[fill, cyan] (2.204081632653061, 10.499999999999998) rectangle (2.571428571428571, 11.624999999999998);
\draw[] (2.204081632653061, 10.499999999999998) rectangle (2.571428571428571, 11.624999999999998);
\draw[fill, cyan] (2.571428571428571, 7.874999999999999) rectangle (2.9387755102040813, 9.0);
\draw[] (2.571428571428571, 7.874999999999999) rectangle (2.9387755102040813, 9.0);
\draw[fill, cyan] (2.571428571428571, 8.999999999999998) rectangle (2.9387755102040813, 10.124999999999998);
\draw[] (2.571428571428571, 8.999999999999998) rectangle (2.9387755102040813, 10.124999999999998);
\draw[fill, cyan] (2.571428571428571, 10.875) rectangle (2.9387755102040813, 12.0);
\draw[] (2.571428571428571, 10.875) rectangle (2.9387755102040813, 12.0);
\draw[fill, cyan] (0.0, 12.0) rectangle (0.36734693877551017, 13.125);
\draw[] (0.0, 12.0) rectangle (0.36734693877551017, 13.125);
\draw[fill, cyan] (0.06122448979591836, 13.5) rectangle (0.42857142857142855, 14.625);
\draw[] (0.06122448979591836, 13.5) rectangle (0.42857142857142855, 14.625);
\draw[fill, cyan] (0.0, 15.375) rectangle (0.36734693877551017, 16.5);
\draw[] (0.0, 15.375) rectangle (0.36734693877551017, 16.5);
\draw[fill, cyan] (0.48979591836734687, 12.375) rectangle (0.857142857142857, 13.5);
\draw[] (0.48979591836734687, 12.375) rectangle (0.857142857142857, 13.5);
\draw[fill, cyan] (0.42857142857142855, 13.874999999999998) rectangle (0.7959183673469388, 14.999999999999998);
\draw[] (0.42857142857142855, 13.874999999999998) rectangle (0.7959183673469388, 14.999999999999998);
\draw[fill, cyan] (0.48979591836734687, 15.375) rectangle (0.857142857142857, 16.5);
\draw[] (0.48979591836734687, 15.375) rectangle (0.857142857142857, 16.5);
\draw[fill, cyan] (0.9183673469387753, 12.0) rectangle (1.2857142857142856, 13.125);
\draw[] (0.9183673469387753, 12.0) rectangle (1.2857142857142856, 13.125);
\draw[fill, cyan] (0.9183673469387753, 13.5) rectangle (1.2857142857142856, 14.625);
\draw[] (0.9183673469387753, 13.5) rectangle (1.2857142857142856, 14.625);
\draw[fill, cyan] (0.8571428571428571, 15.375) rectangle (1.2244897959183674, 16.5);
\draw[] (0.8571428571428571, 15.375) rectangle (1.2244897959183674, 16.5);
\draw[fill, cyan] (1.346938775510204, 12.375) rectangle (1.7142857142857142, 13.5);
\draw[] (1.346938775510204, 12.375) rectangle (1.7142857142857142, 13.5);
\draw[fill, cyan] (1.346938775510204, 13.5) rectangle (1.7142857142857142, 14.625);
\draw[] (1.346938775510204, 13.5) rectangle (1.7142857142857142, 14.625);
\draw[fill, cyan] (1.346938775510204, 14.999999999999998) rectangle (1.7142857142857142, 16.125);
\draw[] (1.346938775510204, 14.999999999999998) rectangle (1.7142857142857142, 16.125);
\draw[fill, cyan] (1.7755102040816326, 12.0) rectangle (2.142857142857143, 13.125);
\draw[] (1.7755102040816326, 12.0) rectangle (2.142857142857143, 13.125);
\draw[fill, cyan] (1.7142857142857142, 13.874999999999998) rectangle (2.0816326530612246, 14.999999999999998);
\draw[] (1.7142857142857142, 13.874999999999998) rectangle (2.0816326530612246, 14.999999999999998);
\draw[fill, cyan] (1.7142857142857142, 15.375) rectangle (2.0816326530612246, 16.5);
\draw[] (1.7142857142857142, 15.375) rectangle (2.0816326530612246, 16.5);
\draw[fill, cyan] (2.1428571428571423, 12.0) rectangle (2.5102040816326525, 13.125);
\draw[] (2.1428571428571423, 12.0) rectangle (2.5102040816326525, 13.125);
\draw[fill, cyan] (2.204081632653061, 13.874999999999998) rectangle (2.571428571428571, 14.999999999999998);
\draw[] (2.204081632653061, 13.874999999999998) rectangle (2.571428571428571, 14.999999999999998);
\draw[fill, cyan] (2.204081632653061, 14.999999999999998) rectangle (2.571428571428571, 16.125);
\draw[] (2.204081632653061, 14.999999999999998) rectangle (2.571428571428571, 16.125);
\draw[fill, cyan] (3.4897959183673466, 1.4999999999999996) rectangle (3.8571428571428568, 2.6249999999999996);
\draw[] (3.4897959183673466, 1.4999999999999996) rectangle (3.8571428571428568, 2.6249999999999996);
\draw[fill, cyan] (3.4897959183673466, 3.3749999999999996) rectangle (3.8571428571428568, 4.5);
\draw[] (3.4897959183673466, 3.3749999999999996) rectangle (3.8571428571428568, 4.5);
\draw[fill, cyan] (3.4285714285714284, 4.499999999999999) rectangle (3.7959183673469385, 5.624999999999999);
\draw[] (3.4285714285714284, 4.499999999999999) rectangle (3.7959183673469385, 5.624999999999999);
\draw[fill, cyan] (3.8571428571428568, 1.4999999999999996) rectangle (4.224489795918367, 2.6249999999999996);
\draw[] (3.8571428571428568, 1.4999999999999996) rectangle (4.224489795918367, 2.6249999999999996);
\draw[fill, cyan] (3.8571428571428568, 3.3749999999999996) rectangle (4.224489795918367, 4.5);
\draw[] (3.8571428571428568, 3.3749999999999996) rectangle (4.224489795918367, 4.5);
\draw[fill, cyan] (3.8571428571428568, 4.499999999999999) rectangle (4.224489795918367, 5.624999999999999);
\draw[] (3.8571428571428568, 4.499999999999999) rectangle (4.224489795918367, 5.624999999999999);
\draw[fill, cyan] (4.285714285714286, 1.4999999999999996) rectangle (4.653061224489796, 2.6249999999999996);
\draw[] (4.285714285714286, 1.4999999999999996) rectangle (4.653061224489796, 2.6249999999999996);
\draw[fill, cyan] (4.285714285714286, 3.3749999999999996) rectangle (4.653061224489796, 4.5);
\draw[] (4.285714285714286, 3.3749999999999996) rectangle (4.653061224489796, 4.5);
\draw[fill, cyan] (4.346938775510204, 4.875) rectangle (4.714285714285714, 6.0);
\draw[] (4.346938775510204, 4.875) rectangle (4.714285714285714, 6.0);
\draw[fill, cyan] (4.775510204081632, 1.4999999999999996) rectangle (5.142857142857142, 2.6249999999999996);
\draw[] (4.775510204081632, 1.4999999999999996) rectangle (5.142857142857142, 2.6249999999999996);
\draw[fill, cyan] (4.7142857142857135, 2.999999999999999) rectangle (5.081632653061224, 4.124999999999999);
\draw[] (4.7142857142857135, 2.999999999999999) rectangle (5.081632653061224, 4.124999999999999);
\draw[fill, cyan] (4.7142857142857135, 4.499999999999999) rectangle (5.081632653061224, 5.624999999999999);
\draw[] (4.7142857142857135, 4.499999999999999) rectangle (5.081632653061224, 5.624999999999999);
\draw[fill, cyan] (5.204081632653061, 1.4999999999999996) rectangle (5.571428571428571, 2.6249999999999996);
\draw[] (5.204081632653061, 1.4999999999999996) rectangle (5.571428571428571, 2.6249999999999996);
\draw[fill, cyan] (5.142857142857142, 2.999999999999999) rectangle (5.5102040816326525, 4.124999999999999);
\draw[] (5.142857142857142, 2.999999999999999) rectangle (5.5102040816326525, 4.124999999999999);
\draw[fill, cyan] (5.204081632653061, 4.499999999999999) rectangle (5.571428571428571, 5.624999999999999);
\draw[] (5.204081632653061, 4.499999999999999) rectangle (5.571428571428571, 5.624999999999999);
\draw[fill, cyan] (5.632653061224489, 1.4999999999999996) rectangle (5.999999999999999, 2.6249999999999996);
\draw[] (5.632653061224489, 1.4999999999999996) rectangle (5.999999999999999, 2.6249999999999996);
\draw[fill, cyan] (5.57142857142857, 2.999999999999999) rectangle (5.9387755102040805, 4.124999999999999);
\draw[] (5.57142857142857, 2.999999999999999) rectangle (5.9387755102040805, 4.124999999999999);
\draw[fill, cyan] (5.632653061224489, 4.875) rectangle (5.999999999999999, 6.0);
\draw[] (5.632653061224489, 4.875) rectangle (5.999999999999999, 6.0);
\draw[fill, cyan] (3.4897959183673466, 7.499999999999999) rectangle (3.8571428571428568, 8.625);
\draw[] (3.4897959183673466, 7.499999999999999) rectangle (3.8571428571428568, 8.625);
\draw[fill, cyan] (3.4285714285714284, 9.374999999999998) rectangle (3.7959183673469385, 10.499999999999998);
\draw[] (3.4285714285714284, 9.374999999999998) rectangle (3.7959183673469385, 10.499999999999998);
\draw[fill, cyan] (3.4285714285714284, 10.875) rectangle (3.7959183673469385, 12.0);
\draw[] (3.4285714285714284, 10.875) rectangle (3.7959183673469385, 12.0);
\draw[fill, cyan] (3.9183673469387754, 7.499999999999999) rectangle (4.285714285714286, 8.625);
\draw[] (3.9183673469387754, 7.499999999999999) rectangle (4.285714285714286, 8.625);
\draw[fill, cyan] (3.9183673469387754, 8.999999999999998) rectangle (4.285714285714286, 10.124999999999998);
\draw[] (3.9183673469387754, 8.999999999999998) rectangle (4.285714285714286, 10.124999999999998);
\draw[fill, cyan] (3.8571428571428568, 10.499999999999998) rectangle (4.224489795918367, 11.624999999999998);
\draw[] (3.8571428571428568, 10.499999999999998) rectangle (4.224489795918367, 11.624999999999998);
\draw[fill, cyan] (4.285714285714286, 7.499999999999999) rectangle (4.653061224489796, 8.625);
\draw[] (4.285714285714286, 7.499999999999999) rectangle (4.653061224489796, 8.625);
\draw[fill, cyan] (4.285714285714286, 9.374999999999998) rectangle (4.653061224489796, 10.499999999999998);
\draw[] (4.285714285714286, 9.374999999999998) rectangle (4.653061224489796, 10.499999999999998);
\draw[fill, cyan] (4.346938775510204, 10.499999999999998) rectangle (4.714285714285714, 11.624999999999998);
\draw[] (4.346938775510204, 10.499999999999998) rectangle (4.714285714285714, 11.624999999999998);
\draw[fill, cyan] (4.775510204081632, 7.874999999999999) rectangle (5.142857142857142, 9.0);
\draw[] (4.775510204081632, 7.874999999999999) rectangle (5.142857142857142, 9.0);
\draw[fill, cyan] (4.7142857142857135, 8.999999999999998) rectangle (5.081632653061224, 10.124999999999998);
\draw[] (4.7142857142857135, 8.999999999999998) rectangle (5.081632653061224, 10.124999999999998);
\draw[fill, cyan] (4.7142857142857135, 10.499999999999998) rectangle (5.081632653061224, 11.624999999999998);
\draw[] (4.7142857142857135, 10.499999999999998) rectangle (5.081632653061224, 11.624999999999998);
\draw[fill, cyan] (5.142857142857142, 7.499999999999999) rectangle (5.5102040816326525, 8.625);
\draw[] (5.142857142857142, 7.499999999999999) rectangle (5.5102040816326525, 8.625);
\draw[fill, cyan] (5.204081632653061, 8.999999999999998) rectangle (5.571428571428571, 10.124999999999998);
\draw[] (5.204081632653061, 8.999999999999998) rectangle (5.571428571428571, 10.124999999999998);
\draw[fill, cyan] (5.204081632653061, 10.875) rectangle (5.571428571428571, 12.0);
\draw[] (5.204081632653061, 10.875) rectangle (5.571428571428571, 12.0);
\draw[fill, cyan] (5.57142857142857, 7.874999999999999) rectangle (5.9387755102040805, 9.0);
\draw[] (5.57142857142857, 7.874999999999999) rectangle (5.9387755102040805, 9.0);
\draw[fill, cyan] (5.57142857142857, 8.999999999999998) rectangle (5.9387755102040805, 10.124999999999998);
\draw[] (5.57142857142857, 8.999999999999998) rectangle (5.9387755102040805, 10.124999999999998);
\draw[fill, cyan] (5.632653061224489, 10.499999999999998) rectangle (5.999999999999999, 11.624999999999998);
\draw[] (5.632653061224489, 10.499999999999998) rectangle (5.999999999999999, 11.624999999999998);
\draw[fill, cyan] (3.061224489795918, 12.0) rectangle (3.4285714285714284, 13.125);
\draw[] (3.061224489795918, 12.0) rectangle (3.4285714285714284, 13.125);
\draw[fill, cyan] (3.0, 13.874999999999998) rectangle (3.36734693877551, 14.999999999999998);
\draw[] (3.0, 13.874999999999998) rectangle (3.36734693877551, 14.999999999999998);
\draw[fill, cyan] (3.0, 14.999999999999998) rectangle (3.36734693877551, 16.125);
\draw[] (3.0, 14.999999999999998) rectangle (3.36734693877551, 16.125);
\draw[fill, cyan] (3.4285714285714284, 12.375) rectangle (3.7959183673469385, 13.5);
\draw[] (3.4285714285714284, 12.375) rectangle (3.7959183673469385, 13.5);
\draw[fill, cyan] (3.4285714285714284, 13.5) rectangle (3.7959183673469385, 14.625);
\draw[] (3.4285714285714284, 13.5) rectangle (3.7959183673469385, 14.625);
\draw[fill, cyan] (3.4897959183673466, 15.375) rectangle (3.8571428571428568, 16.5);
\draw[] (3.4897959183673466, 15.375) rectangle (3.8571428571428568, 16.5);
\draw[fill, cyan] (3.918367346938775, 12.0) rectangle (4.285714285714285, 13.125);
\draw[] (3.918367346938775, 12.0) rectangle (4.285714285714285, 13.125);
\draw[fill, cyan] (3.918367346938775, 13.5) rectangle (4.285714285714285, 14.625);
\draw[] (3.918367346938775, 13.5) rectangle (4.285714285714285, 14.625);
\draw[fill, cyan] (3.918367346938775, 15.375) rectangle (4.285714285714285, 16.5);
\draw[] (3.918367346938775, 15.375) rectangle (4.285714285714285, 16.5);
\draw[fill, cyan] (4.346938775510204, 12.0) rectangle (4.714285714285714, 13.125);
\draw[] (4.346938775510204, 12.0) rectangle (4.714285714285714, 13.125);
\draw[fill, cyan] (4.346938775510204, 13.5) rectangle (4.714285714285714, 14.625);
\draw[] (4.346938775510204, 13.5) rectangle (4.714285714285714, 14.625);
\draw[fill, cyan] (4.346938775510204, 15.375) rectangle (4.714285714285714, 16.5);
\draw[] (4.346938775510204, 15.375) rectangle (4.714285714285714, 16.5);
\draw[fill, cyan] (4.7142857142857135, 12.375) rectangle (5.081632653061224, 13.5);
\draw[] (4.7142857142857135, 12.375) rectangle (5.081632653061224, 13.5);
\draw[fill, cyan] (4.7142857142857135, 13.874999999999998) rectangle (5.081632653061224, 14.999999999999998);
\draw[] (4.7142857142857135, 13.874999999999998) rectangle (5.081632653061224, 14.999999999999998);
\draw[fill, cyan] (4.775510204081632, 15.375) rectangle (5.142857142857142, 16.5);
\draw[] (4.775510204081632, 15.375) rectangle (5.142857142857142, 16.5);
\draw[fill, cyan] (5.142857142857142, 12.0) rectangle (5.5102040816326525, 13.125);
\draw[] (5.142857142857142, 12.0) rectangle (5.5102040816326525, 13.125);
\draw[fill, cyan] (5.142857142857142, 13.5) rectangle (5.5102040816326525, 14.625);
\draw[] (5.142857142857142, 13.5) rectangle (5.5102040816326525, 14.625);
\draw[fill, cyan] (5.204081632653061, 15.375) rectangle (5.571428571428571, 16.5);
\draw[] (5.204081632653061, 15.375) rectangle (5.571428571428571, 16.5);
\draw[fill, cyan] (6.428571428571428, 1.8749999999999996) rectangle (6.795918367346938, 2.9999999999999996);
\draw[] (6.428571428571428, 1.8749999999999996) rectangle (6.795918367346938, 2.9999999999999996);
\draw[fill, cyan] (6.428571428571428, 2.999999999999999) rectangle (6.795918367346938, 4.124999999999999);
\draw[] (6.428571428571428, 2.999999999999999) rectangle (6.795918367346938, 4.124999999999999);
\draw[fill, cyan] (6.489795918367346, 4.875) rectangle (6.857142857142856, 6.0);
\draw[] (6.489795918367346, 4.875) rectangle (6.857142857142856, 6.0);
\draw[fill, cyan] (6.9183673469387745, 1.8749999999999996) rectangle (7.285714285714285, 2.9999999999999996);
\draw[] (6.9183673469387745, 1.8749999999999996) rectangle (7.285714285714285, 2.9999999999999996);
\draw[fill, cyan] (6.9183673469387745, 2.999999999999999) rectangle (7.285714285714285, 4.124999999999999);
\draw[] (6.9183673469387745, 2.999999999999999) rectangle (7.285714285714285, 4.124999999999999);
\draw[fill, cyan] (6.857142857142857, 4.875) rectangle (7.224489795918367, 6.0);
\draw[] (6.857142857142857, 4.875) rectangle (7.224489795918367, 6.0);
\draw[fill, cyan] (7.346938775510203, 1.8749999999999996) rectangle (7.7142857142857135, 2.9999999999999996);
\draw[] (7.346938775510203, 1.8749999999999996) rectangle (7.7142857142857135, 2.9999999999999996);
\draw[fill, cyan] (7.285714285714285, 3.3749999999999996) rectangle (7.653061224489795, 4.5);
\draw[] (7.285714285714285, 3.3749999999999996) rectangle (7.653061224489795, 4.5);
\draw[fill, cyan] (7.285714285714285, 4.875) rectangle (7.653061224489795, 6.0);
\draw[] (7.285714285714285, 4.875) rectangle (7.653061224489795, 6.0);
\draw[fill, cyan] (7.775510204081631, 1.8749999999999996) rectangle (8.142857142857142, 2.9999999999999996);
\draw[] (7.775510204081631, 1.8749999999999996) rectangle (8.142857142857142, 2.9999999999999996);
\draw[fill, cyan] (7.714285714285713, 3.3749999999999996) rectangle (8.081632653061224, 4.5);
\draw[] (7.714285714285713, 3.3749999999999996) rectangle (8.081632653061224, 4.5);
\draw[fill, cyan] (7.775510204081631, 4.875) rectangle (8.142857142857142, 6.0);
\draw[] (7.775510204081631, 4.875) rectangle (8.142857142857142, 6.0);
\draw[fill, cyan] (8.204081632653061, 1.4999999999999996) rectangle (8.571428571428571, 2.6249999999999996);
\draw[] (8.204081632653061, 1.4999999999999996) rectangle (8.571428571428571, 2.6249999999999996);
\draw[fill, cyan] (8.204081632653061, 3.3749999999999996) rectangle (8.571428571428571, 4.5);
\draw[] (8.204081632653061, 3.3749999999999996) rectangle (8.571428571428571, 4.5);
\draw[fill, cyan] (8.142857142857142, 4.875) rectangle (8.510204081632653, 6.0);
\draw[] (8.142857142857142, 4.875) rectangle (8.510204081632653, 6.0);
\draw[fill, cyan] (8.57142857142857, 1.4999999999999996) rectangle (8.93877551020408, 2.6249999999999996);
\draw[] (8.57142857142857, 1.4999999999999996) rectangle (8.93877551020408, 2.6249999999999996);
\draw[fill, cyan] (8.632653061224488, 3.3749999999999996) rectangle (8.999999999999998, 4.5);
\draw[] (8.632653061224488, 3.3749999999999996) rectangle (8.999999999999998, 4.5);
\draw[fill, cyan] (8.57142857142857, 4.499999999999999) rectangle (8.93877551020408, 5.624999999999999);
\draw[] (8.57142857142857, 4.499999999999999) rectangle (8.93877551020408, 5.624999999999999);
\draw[fill, cyan] (6.428571428571428, 6.374999999999999) rectangle (6.795918367346938, 7.499999999999999);
\draw[] (6.428571428571428, 6.374999999999999) rectangle (6.795918367346938, 7.499999999999999);
\draw[fill, cyan] (6.489795918367346, 7.499999999999999) rectangle (6.857142857142856, 8.625);
\draw[] (6.489795918367346, 7.499999999999999) rectangle (6.857142857142856, 8.625);
\draw[fill, cyan] (6.489795918367346, 9.0) rectangle (6.857142857142856, 10.125);
\draw[] (6.489795918367346, 9.0) rectangle (6.857142857142856, 10.125);
\draw[fill, cyan] (6.9183673469387745, 6.0) rectangle (7.285714285714285, 7.125);
\draw[] (6.9183673469387745, 6.0) rectangle (7.285714285714285, 7.125);
\draw[fill, cyan] (6.9183673469387745, 7.875) rectangle (7.285714285714285, 9.0);
\draw[] (6.9183673469387745, 7.875) rectangle (7.285714285714285, 9.0);
\draw[fill, cyan] (6.9183673469387745, 9.374999999999998) rectangle (7.285714285714285, 10.499999999999998);
\draw[] (6.9183673469387745, 9.374999999999998) rectangle (7.285714285714285, 10.499999999999998);
\draw[fill, cyan] (7.285714285714285, 6.0) rectangle (7.653061224489795, 7.125);
\draw[] (7.285714285714285, 6.0) rectangle (7.653061224489795, 7.125);
\draw[fill, cyan] (7.285714285714285, 7.499999999999999) rectangle (7.653061224489795, 8.625);
\draw[] (7.285714285714285, 7.499999999999999) rectangle (7.653061224489795, 8.625);
\draw[fill, cyan] (7.285714285714285, 9.0) rectangle (7.653061224489795, 10.125);
\draw[] (7.285714285714285, 9.0) rectangle (7.653061224489795, 10.125);
\draw[fill, cyan] (7.775510204081631, 6.374999999999999) rectangle (8.142857142857142, 7.499999999999999);
\draw[] (7.775510204081631, 6.374999999999999) rectangle (8.142857142857142, 7.499999999999999);
\draw[fill, cyan] (7.714285714285713, 7.875) rectangle (8.081632653061224, 9.0);
\draw[] (7.714285714285713, 7.875) rectangle (8.081632653061224, 9.0);
\draw[fill, cyan] (7.775510204081631, 9.0) rectangle (8.142857142857142, 10.125);
\draw[] (7.775510204081631, 9.0) rectangle (8.142857142857142, 10.125);
\draw[fill, cyan] (8.204081632653061, 6.0) rectangle (8.571428571428571, 7.125);
\draw[] (8.204081632653061, 6.0) rectangle (8.571428571428571, 7.125);
\draw[fill, cyan] (8.204081632653061, 7.875) rectangle (8.571428571428571, 9.0);
\draw[] (8.204081632653061, 7.875) rectangle (8.571428571428571, 9.0);
\draw[fill, cyan] (8.204081632653061, 9.0) rectangle (8.571428571428571, 10.125);
\draw[] (8.204081632653061, 9.0) rectangle (8.571428571428571, 10.125);
\draw[fill, cyan] (8.57142857142857, 6.0) rectangle (8.93877551020408, 7.125);
\draw[] (8.57142857142857, 6.0) rectangle (8.93877551020408, 7.125);
\draw[fill, cyan] (8.57142857142857, 7.875) rectangle (8.93877551020408, 9.0);
\draw[] (8.57142857142857, 7.875) rectangle (8.93877551020408, 9.0);
\draw[fill, cyan] (8.632653061224488, 9.374999999999998) rectangle (8.999999999999998, 10.499999999999998);
\draw[] (8.632653061224488, 9.374999999999998) rectangle (8.999999999999998, 10.499999999999998);
\draw[fill, cyan] (6.428571428571428, 12.375) rectangle (6.795918367346938, 13.5);
\draw[] (6.428571428571428, 12.375) rectangle (6.795918367346938, 13.5);
\draw[fill, cyan] (6.428571428571428, 13.874999999999998) rectangle (6.795918367346938, 14.999999999999998);
\draw[] (6.428571428571428, 13.874999999999998) rectangle (6.795918367346938, 14.999999999999998);
\draw[fill, cyan] (6.428571428571428, 14.999999999999998) rectangle (6.795918367346938, 16.125);
\draw[] (6.428571428571428, 14.999999999999998) rectangle (6.795918367346938, 16.125);
\draw[fill, cyan] (6.857142857142857, 12.0) rectangle (7.224489795918367, 13.125);
\draw[] (6.857142857142857, 12.0) rectangle (7.224489795918367, 13.125);
\draw[fill, cyan] (6.9183673469387745, 13.5) rectangle (7.285714285714285, 14.625);
\draw[] (6.9183673469387745, 13.5) rectangle (7.285714285714285, 14.625);
\draw[fill, cyan] (6.9183673469387745, 15.375) rectangle (7.285714285714285, 16.5);
\draw[] (6.9183673469387745, 15.375) rectangle (7.285714285714285, 16.5);
\draw[fill, cyan] (7.285714285714285, 12.375) rectangle (7.653061224489795, 13.5);
\draw[] (7.285714285714285, 12.375) rectangle (7.653061224489795, 13.5);
\draw[fill, cyan] (7.346938775510203, 13.874999999999998) rectangle (7.7142857142857135, 14.999999999999998);
\draw[] (7.346938775510203, 13.874999999999998) rectangle (7.7142857142857135, 14.999999999999998);
\draw[fill, cyan] (7.346938775510203, 14.999999999999998) rectangle (7.7142857142857135, 16.125);
\draw[] (7.346938775510203, 14.999999999999998) rectangle (7.7142857142857135, 16.125);
\draw[fill, cyan] (7.775510204081631, 12.375) rectangle (8.142857142857142, 13.5);
\draw[] (7.775510204081631, 12.375) rectangle (8.142857142857142, 13.5);
\draw[fill, cyan] (7.714285714285713, 13.874999999999998) rectangle (8.081632653061224, 14.999999999999998);
\draw[] (7.714285714285713, 13.874999999999998) rectangle (8.081632653061224, 14.999999999999998);
\draw[fill, cyan] (7.775510204081631, 14.999999999999998) rectangle (8.142857142857142, 16.125);
\draw[] (7.775510204081631, 14.999999999999998) rectangle (8.142857142857142, 16.125);
\draw[fill, cyan] (8.142857142857142, 12.375) rectangle (8.510204081632653, 13.5);
\draw[] (8.142857142857142, 12.375) rectangle (8.510204081632653, 13.5);
\draw[fill, cyan] (8.142857142857142, 13.5) rectangle (8.510204081632653, 14.625);
\draw[] (8.142857142857142, 13.5) rectangle (8.510204081632653, 14.625);
\draw[fill, cyan] (8.204081632653061, 15.375) rectangle (8.571428571428571, 16.5);
\draw[] (8.204081632653061, 15.375) rectangle (8.571428571428571, 16.5);
\draw[fill, cyan] (8.57142857142857, 12.375) rectangle (8.93877551020408, 13.5);
\draw[] (8.57142857142857, 12.375) rectangle (8.93877551020408, 13.5);
\draw[fill, cyan] (8.632653061224488, 13.5) rectangle (8.999999999999998, 14.625);
\draw[] (8.632653061224488, 13.5) rectangle (8.999999999999998, 14.625);
\draw[fill, cyan] (8.632653061224488, 15.375) rectangle (8.999999999999998, 16.5);
\draw[] (8.632653061224488, 15.375) rectangle (8.999999999999998, 16.5);
\draw[fill, cyan] (9.489795918367347, 1.8749999999999996) rectangle (9.857142857142858, 2.9999999999999996);
\draw[] (9.489795918367347, 1.8749999999999996) rectangle (9.857142857142858, 2.9999999999999996);
\draw[fill, cyan] (9.489795918367347, 2.999999999999999) rectangle (9.857142857142858, 4.124999999999999);
\draw[] (9.489795918367347, 2.999999999999999) rectangle (9.857142857142858, 4.124999999999999);
\draw[fill, cyan] (9.489795918367347, 4.875) rectangle (9.857142857142858, 6.0);
\draw[] (9.489795918367347, 4.875) rectangle (9.857142857142858, 6.0);
\draw[fill, cyan] (9.918367346938776, 1.8749999999999996) rectangle (10.285714285714286, 2.9999999999999996);
\draw[] (9.918367346938776, 1.8749999999999996) rectangle (10.285714285714286, 2.9999999999999996);
\draw[fill, cyan] (9.918367346938776, 3.3749999999999996) rectangle (10.285714285714286, 4.5);
\draw[] (9.918367346938776, 3.3749999999999996) rectangle (10.285714285714286, 4.5);
\draw[fill, cyan] (9.857142857142858, 4.499999999999999) rectangle (10.224489795918368, 5.624999999999999);
\draw[] (9.857142857142858, 4.499999999999999) rectangle (10.224489795918368, 5.624999999999999);
\draw[fill, cyan] (10.346938775510203, 1.8749999999999996) rectangle (10.714285714285714, 2.9999999999999996);
\draw[] (10.346938775510203, 1.8749999999999996) rectangle (10.714285714285714, 2.9999999999999996);
\draw[fill, cyan] (10.285714285714285, 2.999999999999999) rectangle (10.653061224489795, 4.124999999999999);
\draw[] (10.285714285714285, 2.999999999999999) rectangle (10.653061224489795, 4.124999999999999);
\draw[fill, cyan] (10.285714285714285, 4.499999999999999) rectangle (10.653061224489795, 5.624999999999999);
\draw[] (10.285714285714285, 4.499999999999999) rectangle (10.653061224489795, 5.624999999999999);
\draw[fill, cyan] (10.714285714285714, 1.4999999999999996) rectangle (11.081632653061224, 2.6249999999999996);
\draw[] (10.714285714285714, 1.4999999999999996) rectangle (11.081632653061224, 2.6249999999999996);
\draw[fill, cyan] (10.775510204081632, 2.999999999999999) rectangle (11.142857142857142, 4.124999999999999);
\draw[] (10.775510204081632, 2.999999999999999) rectangle (11.142857142857142, 4.124999999999999);
\draw[fill, cyan] (10.775510204081632, 4.499999999999999) rectangle (11.142857142857142, 5.624999999999999);
\draw[] (10.775510204081632, 4.499999999999999) rectangle (11.142857142857142, 5.624999999999999);
\draw[fill, cyan] (11.204081632653061, 1.8749999999999996) rectangle (11.571428571428571, 2.9999999999999996);
\draw[] (11.204081632653061, 1.8749999999999996) rectangle (11.571428571428571, 2.9999999999999996);
\draw[fill, cyan] (11.204081632653061, 2.999999999999999) rectangle (11.571428571428571, 4.124999999999999);
\draw[] (11.204081632653061, 2.999999999999999) rectangle (11.571428571428571, 4.124999999999999);
\draw[fill, cyan] (11.142857142857142, 4.875) rectangle (11.510204081632653, 6.0);
\draw[] (11.142857142857142, 4.875) rectangle (11.510204081632653, 6.0);
\draw[fill, cyan] (11.571428571428573, 1.4999999999999996) rectangle (11.938775510204083, 2.6249999999999996);
\draw[] (11.571428571428573, 1.4999999999999996) rectangle (11.938775510204083, 2.6249999999999996);
\draw[fill, cyan] (11.632653061224492, 3.3749999999999996) rectangle (12.000000000000002, 4.5);
\draw[] (11.632653061224492, 3.3749999999999996) rectangle (12.000000000000002, 4.5);
\draw[fill, cyan] (11.632653061224492, 4.499999999999999) rectangle (12.000000000000002, 5.624999999999999);
\draw[] (11.632653061224492, 4.499999999999999) rectangle (12.000000000000002, 5.624999999999999);
\draw[fill, cyan] (9.061224489795919, 7.874999999999999) rectangle (9.428571428571429, 9.0);
\draw[] (9.061224489795919, 7.874999999999999) rectangle (9.428571428571429, 9.0);
\draw[fill, cyan] (9.0, 8.999999999999998) rectangle (9.36734693877551, 10.124999999999998);
\draw[] (9.0, 8.999999999999998) rectangle (9.36734693877551, 10.124999999999998);
\draw[fill, cyan] (9.061224489795919, 10.499999999999998) rectangle (9.428571428571429, 11.624999999999998);
\draw[] (9.061224489795919, 10.499999999999998) rectangle (9.428571428571429, 11.624999999999998);
\draw[fill, cyan] (9.428571428571429, 7.874999999999999) rectangle (9.795918367346939, 9.0);
\draw[] (9.428571428571429, 7.874999999999999) rectangle (9.795918367346939, 9.0);
\draw[fill, cyan] (9.489795918367347, 9.374999999999998) rectangle (9.857142857142858, 10.499999999999998);
\draw[] (9.489795918367347, 9.374999999999998) rectangle (9.857142857142858, 10.499999999999998);
\draw[fill, cyan] (9.489795918367347, 10.875) rectangle (9.857142857142858, 12.0);
\draw[] (9.489795918367347, 10.875) rectangle (9.857142857142858, 12.0);
\draw[fill, cyan] (9.918367346938775, 7.499999999999999) rectangle (10.285714285714285, 8.625);
\draw[] (9.918367346938775, 7.499999999999999) rectangle (10.285714285714285, 8.625);
\draw[fill, cyan] (9.918367346938775, 9.374999999999998) rectangle (10.285714285714285, 10.499999999999998);
\draw[] (9.918367346938775, 9.374999999999998) rectangle (10.285714285714285, 10.499999999999998);
\draw[fill, cyan] (9.918367346938775, 10.875) rectangle (10.285714285714285, 12.0);
\draw[] (9.918367346938775, 10.875) rectangle (10.285714285714285, 12.0);
\draw[fill, cyan] (10.346938775510203, 7.499999999999999) rectangle (10.714285714285714, 8.625);
\draw[] (10.346938775510203, 7.499999999999999) rectangle (10.714285714285714, 8.625);
\draw[fill, cyan] (10.285714285714285, 9.374999999999998) rectangle (10.653061224489795, 10.499999999999998);
\draw[] (10.285714285714285, 9.374999999999998) rectangle (10.653061224489795, 10.499999999999998);
\draw[fill, cyan] (10.346938775510203, 10.875) rectangle (10.714285714285714, 12.0);
\draw[] (10.346938775510203, 10.875) rectangle (10.714285714285714, 12.0);
\draw[fill, cyan] (10.775510204081632, 7.499999999999999) rectangle (11.142857142857142, 8.625);
\draw[] (10.775510204081632, 7.499999999999999) rectangle (11.142857142857142, 8.625);
\draw[fill, cyan] (10.775510204081632, 9.374999999999998) rectangle (11.142857142857142, 10.499999999999998);
\draw[] (10.775510204081632, 9.374999999999998) rectangle (11.142857142857142, 10.499999999999998);
\draw[fill, cyan] (10.714285714285714, 10.875) rectangle (11.081632653061224, 12.0);
\draw[] (10.714285714285714, 10.875) rectangle (11.081632653061224, 12.0);
\draw[fill, cyan] (11.204081632653061, 7.499999999999999) rectangle (11.571428571428571, 8.625);
\draw[] (11.204081632653061, 7.499999999999999) rectangle (11.571428571428571, 8.625);
\draw[fill, cyan] (11.142857142857142, 8.999999999999998) rectangle (11.510204081632653, 10.124999999999998);
\draw[] (11.142857142857142, 8.999999999999998) rectangle (11.510204081632653, 10.124999999999998);
\draw[fill, cyan] (11.204081632653061, 10.499999999999998) rectangle (11.571428571428571, 11.624999999999998);
\draw[] (11.204081632653061, 10.499999999999998) rectangle (11.571428571428571, 11.624999999999998);
\draw[fill, cyan] (9.0, 12.0) rectangle (9.36734693877551, 13.125);
\draw[] (9.0, 12.0) rectangle (9.36734693877551, 13.125);
\draw[fill, cyan] (9.0, 13.874999999999998) rectangle (9.36734693877551, 14.999999999999998);
\draw[] (9.0, 13.874999999999998) rectangle (9.36734693877551, 14.999999999999998);
\draw[fill, cyan] (9.061224489795919, 14.999999999999998) rectangle (9.428571428571429, 16.125);
\draw[] (9.061224489795919, 14.999999999999998) rectangle (9.428571428571429, 16.125);
\draw[fill, cyan] (9.428571428571429, 12.0) rectangle (9.795918367346939, 13.125);
\draw[] (9.428571428571429, 12.0) rectangle (9.795918367346939, 13.125);
\draw[fill, cyan] (9.428571428571429, 13.5) rectangle (9.795918367346939, 14.625);
\draw[] (9.428571428571429, 13.5) rectangle (9.795918367346939, 14.625);
\draw[fill, cyan] (9.489795918367347, 15.375) rectangle (9.857142857142858, 16.5);
\draw[] (9.489795918367347, 15.375) rectangle (9.857142857142858, 16.5);
\draw[fill, cyan] (9.918367346938775, 12.0) rectangle (10.285714285714285, 13.125);
\draw[] (9.918367346938775, 12.0) rectangle (10.285714285714285, 13.125);
\draw[fill, cyan] (9.857142857142858, 13.5) rectangle (10.224489795918368, 14.625);
\draw[] (9.857142857142858, 13.5) rectangle (10.224489795918368, 14.625);
\draw[fill, cyan] (9.918367346938775, 14.999999999999998) rectangle (10.285714285714285, 16.125);
\draw[] (9.918367346938775, 14.999999999999998) rectangle (10.285714285714285, 16.125);
\draw[fill, cyan] (10.346938775510203, 12.375) rectangle (10.714285714285714, 13.5);
\draw[] (10.346938775510203, 12.375) rectangle (10.714285714285714, 13.5);
\draw[fill, cyan] (10.346938775510203, 13.5) rectangle (10.714285714285714, 14.625);
\draw[] (10.346938775510203, 13.5) rectangle (10.714285714285714, 14.625);
\draw[fill, cyan] (10.285714285714285, 14.999999999999998) rectangle (10.653061224489795, 16.125);
\draw[] (10.285714285714285, 14.999999999999998) rectangle (10.653061224489795, 16.125);
\draw[fill, cyan] (10.714285714285714, 12.0) rectangle (11.081632653061224, 13.125);
\draw[] (10.714285714285714, 12.0) rectangle (11.081632653061224, 13.125);
\draw[fill, cyan] (10.775510204081632, 13.874999999999998) rectangle (11.142857142857142, 14.999999999999998);
\draw[] (10.775510204081632, 13.874999999999998) rectangle (11.142857142857142, 14.999999999999998);
\draw[fill, cyan] (10.775510204081632, 14.999999999999998) rectangle (11.142857142857142, 16.125);
\draw[] (10.775510204081632, 14.999999999999998) rectangle (11.142857142857142, 16.125);
\draw[fill, cyan] (11.142857142857142, 12.0) rectangle (11.510204081632653, 13.125);
\draw[] (11.142857142857142, 12.0) rectangle (11.510204081632653, 13.125);
\draw[fill, cyan] (11.204081632653061, 13.874999999999998) rectangle (11.571428571428571, 14.999999999999998);
\draw[] (11.204081632653061, 13.874999999999998) rectangle (11.571428571428571, 14.999999999999998);
\draw[fill, cyan] (11.142857142857142, 14.999999999999998) rectangle (11.510204081632653, 16.125);
\draw[] (11.142857142857142, 14.999999999999998) rectangle (11.510204081632653, 16.125);
\draw[fill, cyan] (12.061224489795919, 1.4999999999999996) rectangle (12.428571428571429, 2.6249999999999996);
\draw[] (12.061224489795919, 1.4999999999999996) rectangle (12.428571428571429, 2.6249999999999996);
\draw[fill, cyan] (12.061224489795919, 2.999999999999999) rectangle (12.428571428571429, 4.124999999999999);
\draw[] (12.061224489795919, 2.999999999999999) rectangle (12.428571428571429, 4.124999999999999);
\draw[fill, cyan] (12.0, 4.875) rectangle (12.36734693877551, 6.0);
\draw[] (12.0, 4.875) rectangle (12.36734693877551, 6.0);
\draw[fill, cyan] (12.428571428571429, 1.4999999999999996) rectangle (12.795918367346939, 2.6249999999999996);
\draw[] (12.428571428571429, 1.4999999999999996) rectangle (12.795918367346939, 2.6249999999999996);
\draw[fill, cyan] (12.428571428571429, 2.999999999999999) rectangle (12.795918367346939, 4.124999999999999);
\draw[] (12.428571428571429, 2.999999999999999) rectangle (12.795918367346939, 4.124999999999999);
\draw[fill, cyan] (12.489795918367347, 4.499999999999999) rectangle (12.857142857142858, 5.624999999999999);
\draw[] (12.489795918367347, 4.499999999999999) rectangle (12.857142857142858, 5.624999999999999);
\draw[fill, cyan] (12.857142857142856, 1.4999999999999996) rectangle (13.224489795918366, 2.6249999999999996);
\draw[] (12.857142857142856, 1.4999999999999996) rectangle (13.224489795918366, 2.6249999999999996);
\draw[fill, cyan] (12.857142857142856, 3.3749999999999996) rectangle (13.224489795918366, 4.5);
\draw[] (12.857142857142856, 3.3749999999999996) rectangle (13.224489795918366, 4.5);
\draw[fill, cyan] (12.857142857142856, 4.499999999999999) rectangle (13.224489795918366, 5.624999999999999);
\draw[] (12.857142857142856, 4.499999999999999) rectangle (13.224489795918366, 5.624999999999999);
\draw[fill, cyan] (13.285714285714285, 1.4999999999999996) rectangle (13.653061224489795, 2.6249999999999996);
\draw[] (13.285714285714285, 1.4999999999999996) rectangle (13.653061224489795, 2.6249999999999996);
\draw[fill, cyan] (13.346938775510203, 2.999999999999999) rectangle (13.714285714285714, 4.124999999999999);
\draw[] (13.346938775510203, 2.999999999999999) rectangle (13.714285714285714, 4.124999999999999);
\draw[fill, cyan] (13.346938775510203, 4.875) rectangle (13.714285714285714, 6.0);
\draw[] (13.346938775510203, 4.875) rectangle (13.714285714285714, 6.0);
\draw[fill, cyan] (13.775510204081632, 1.4999999999999996) rectangle (14.142857142857142, 2.6249999999999996);
\draw[] (13.775510204081632, 1.4999999999999996) rectangle (14.142857142857142, 2.6249999999999996);
\draw[fill, cyan] (13.714285714285714, 2.999999999999999) rectangle (14.081632653061224, 4.124999999999999);
\draw[] (13.714285714285714, 2.999999999999999) rectangle (14.081632653061224, 4.124999999999999);
\draw[fill, cyan] (13.775510204081632, 4.499999999999999) rectangle (14.142857142857142, 5.624999999999999);
\draw[] (13.775510204081632, 4.499999999999999) rectangle (14.142857142857142, 5.624999999999999);
\draw[fill, cyan] (14.204081632653061, 1.8749999999999996) rectangle (14.571428571428571, 2.9999999999999996);
\draw[] (14.204081632653061, 1.8749999999999996) rectangle (14.571428571428571, 2.9999999999999996);
\draw[fill, cyan] (14.204081632653061, 2.999999999999999) rectangle (14.571428571428571, 4.124999999999999);
\draw[] (14.204081632653061, 2.999999999999999) rectangle (14.571428571428571, 4.124999999999999);
\draw[fill, cyan] (14.142857142857142, 4.499999999999999) rectangle (14.510204081632653, 5.624999999999999);
\draw[] (14.142857142857142, 4.499999999999999) rectangle (14.510204081632653, 5.624999999999999);
\draw[fill, cyan] (12.0, 6.374999999999999) rectangle (12.36734693877551, 7.499999999999999);
\draw[] (12.0, 6.374999999999999) rectangle (12.36734693877551, 7.499999999999999);
\draw[fill, cyan] (12.0, 7.499999999999999) rectangle (12.36734693877551, 8.625);
\draw[] (12.0, 7.499999999999999) rectangle (12.36734693877551, 8.625);
\draw[fill, cyan] (12.061224489795919, 9.374999999999998) rectangle (12.428571428571429, 10.499999999999998);
\draw[] (12.061224489795919, 9.374999999999998) rectangle (12.428571428571429, 10.499999999999998);
\draw[fill, cyan] (12.428571428571429, 6.0) rectangle (12.795918367346939, 7.125);
\draw[] (12.428571428571429, 6.0) rectangle (12.795918367346939, 7.125);
\draw[fill, cyan] (12.428571428571429, 7.499999999999999) rectangle (12.795918367346939, 8.625);
\draw[] (12.428571428571429, 7.499999999999999) rectangle (12.795918367346939, 8.625);
\draw[fill, cyan] (12.428571428571429, 9.0) rectangle (12.795918367346939, 10.125);
\draw[] (12.428571428571429, 9.0) rectangle (12.795918367346939, 10.125);
\draw[fill, cyan] (12.918367346938775, 6.0) rectangle (13.285714285714285, 7.125);
\draw[] (12.918367346938775, 6.0) rectangle (13.285714285714285, 7.125);
\draw[fill, cyan] (12.918367346938775, 7.499999999999999) rectangle (13.285714285714285, 8.625);
\draw[] (12.918367346938775, 7.499999999999999) rectangle (13.285714285714285, 8.625);
\draw[fill, cyan] (12.857142857142856, 9.374999999999998) rectangle (13.224489795918366, 10.499999999999998);
\draw[] (12.857142857142856, 9.374999999999998) rectangle (13.224489795918366, 10.499999999999998);
\draw[fill, cyan] (13.346938775510203, 6.374999999999999) rectangle (13.714285714285714, 7.499999999999999);
\draw[] (13.346938775510203, 6.374999999999999) rectangle (13.714285714285714, 7.499999999999999);
\draw[fill, cyan] (13.285714285714285, 7.499999999999999) rectangle (13.653061224489795, 8.625);
\draw[] (13.285714285714285, 7.499999999999999) rectangle (13.653061224489795, 8.625);
\draw[fill, cyan] (13.346938775510203, 9.374999999999998) rectangle (13.714285714285714, 10.499999999999998);
\draw[] (13.346938775510203, 9.374999999999998) rectangle (13.714285714285714, 10.499999999999998);
\draw[fill, cyan] (13.714285714285714, 6.0) rectangle (14.081632653061224, 7.125);
\draw[] (13.714285714285714, 6.0) rectangle (14.081632653061224, 7.125);
\draw[fill, cyan] (13.714285714285714, 7.499999999999999) rectangle (14.081632653061224, 8.625);
\draw[] (13.714285714285714, 7.499999999999999) rectangle (14.081632653061224, 8.625);
\draw[fill, cyan] (13.775510204081632, 9.0) rectangle (14.142857142857142, 10.125);
\draw[] (13.775510204081632, 9.0) rectangle (14.142857142857142, 10.125);
\draw[fill, cyan] (14.142857142857142, 6.0) rectangle (14.510204081632653, 7.125);
\draw[] (14.142857142857142, 6.0) rectangle (14.510204081632653, 7.125);
\draw[fill, cyan] (14.204081632653061, 7.499999999999999) rectangle (14.571428571428571, 8.625);
\draw[] (14.204081632653061, 7.499999999999999) rectangle (14.571428571428571, 8.625);
\draw[fill, cyan] (14.204081632653061, 9.0) rectangle (14.571428571428571, 10.125);
\draw[] (14.204081632653061, 9.0) rectangle (14.571428571428571, 10.125);
\draw[fill, cyan] (12.489795918367347, 13.5) rectangle (12.857142857142858, 14.625);
\draw[] (12.489795918367347, 13.5) rectangle (12.857142857142858, 14.625);
\draw[fill, cyan] (12.489795918367347, 15.375) rectangle (12.857142857142858, 16.5);
\draw[] (12.489795918367347, 15.375) rectangle (12.857142857142858, 16.5);
\draw[fill, cyan] (12.428571428571429, 16.875) rectangle (12.795918367346939, 18.0);
\draw[] (12.428571428571429, 16.875) rectangle (12.795918367346939, 18.0);
\draw[fill, cyan] (12.918367346938776, 13.5) rectangle (13.285714285714286, 14.625);
\draw[] (12.918367346938776, 13.5) rectangle (13.285714285714286, 14.625);
\draw[fill, cyan] (12.918367346938776, 15.0) rectangle (13.285714285714286, 16.125);
\draw[] (12.918367346938776, 15.0) rectangle (13.285714285714286, 16.125);
\draw[fill, cyan] (12.918367346938776, 16.5) rectangle (13.285714285714286, 17.625);
\draw[] (12.918367346938776, 16.5) rectangle (13.285714285714286, 17.625);
\draw[fill, cyan] (13.346938775510203, 13.875) rectangle (13.714285714285714, 15.0);
\draw[] (13.346938775510203, 13.875) rectangle (13.714285714285714, 15.0);
\draw[fill, cyan] (13.285714285714286, 15.0) rectangle (13.653061224489797, 16.125);
\draw[] (13.285714285714286, 15.0) rectangle (13.653061224489797, 16.125);
\draw[fill, cyan] (13.285714285714286, 16.5) rectangle (13.653061224489797, 17.625);
\draw[] (13.285714285714286, 16.5) rectangle (13.653061224489797, 17.625);
\draw[fill, cyan] (13.714285714285714, 13.5) rectangle (14.081632653061224, 14.625);
\draw[] (13.714285714285714, 13.5) rectangle (14.081632653061224, 14.625);
\draw[fill, cyan] (13.714285714285714, 15.375) rectangle (14.081632653061224, 16.5);
\draw[] (13.714285714285714, 15.375) rectangle (14.081632653061224, 16.5);
\draw[fill, cyan] (13.714285714285714, 16.5) rectangle (14.081632653061224, 17.625);
\draw[] (13.714285714285714, 16.5) rectangle (14.081632653061224, 17.625);
\draw[fill, cyan] (14.142857142857142, 13.875) rectangle (14.510204081632653, 15.0);
\draw[] (14.142857142857142, 13.875) rectangle (14.510204081632653, 15.0);
\draw[fill, cyan] (14.204081632653061, 15.0) rectangle (14.571428571428571, 16.125);
\draw[] (14.204081632653061, 15.0) rectangle (14.571428571428571, 16.125);
\draw[fill, cyan] (14.204081632653061, 16.5) rectangle (14.571428571428571, 17.625);
\draw[] (14.204081632653061, 16.5) rectangle (14.571428571428571, 17.625);
\draw[fill, cyan] (14.63265306122449, 13.5) rectangle (15.0, 14.625);
\draw[] (14.63265306122449, 13.5) rectangle (15.0, 14.625);
\draw[fill, cyan] (14.571428571428571, 15.375) rectangle (14.938775510204081, 16.5);
\draw[] (14.571428571428571, 15.375) rectangle (14.938775510204081, 16.5);
\draw[fill, cyan] (14.63265306122449, 16.875) rectangle (15.0, 18.0);
\draw[] (14.63265306122449, 16.875) rectangle (15.0, 18.0);
\draw[fill, cyan] (15.061224489795917, 1.4999999999999996) rectangle (15.428571428571427, 2.6249999999999996);
\draw[] (15.061224489795917, 1.4999999999999996) rectangle (15.428571428571427, 2.6249999999999996);
\draw[fill, cyan] (15.061224489795917, 2.999999999999999) rectangle (15.428571428571427, 4.124999999999999);
\draw[] (15.061224489795917, 2.999999999999999) rectangle (15.428571428571427, 4.124999999999999);
\draw[fill, cyan] (14.999999999999998, 4.499999999999999) rectangle (15.367346938775508, 5.624999999999999);
\draw[] (14.999999999999998, 4.499999999999999) rectangle (15.367346938775508, 5.624999999999999);
\draw[fill, cyan] (15.428571428571427, 1.8749999999999996) rectangle (15.795918367346937, 2.9999999999999996);
\draw[] (15.428571428571427, 1.8749999999999996) rectangle (15.795918367346937, 2.9999999999999996);
\draw[fill, cyan] (15.428571428571427, 3.3749999999999996) rectangle (15.795918367346937, 4.5);
\draw[] (15.428571428571427, 3.3749999999999996) rectangle (15.795918367346937, 4.5);
\draw[fill, cyan] (15.489795918367346, 4.499999999999999) rectangle (15.857142857142856, 5.624999999999999);
\draw[] (15.489795918367346, 4.499999999999999) rectangle (15.857142857142856, 5.624999999999999);
\draw[fill, cyan] (15.857142857142858, 1.4999999999999996) rectangle (16.224489795918366, 2.6249999999999996);
\draw[] (15.857142857142858, 1.4999999999999996) rectangle (16.224489795918366, 2.6249999999999996);
\draw[fill, cyan] (15.857142857142858, 2.999999999999999) rectangle (16.224489795918366, 4.124999999999999);
\draw[] (15.857142857142858, 2.999999999999999) rectangle (16.224489795918366, 4.124999999999999);
\draw[fill, cyan] (15.857142857142858, 4.875) rectangle (16.224489795918366, 6.0);
\draw[] (15.857142857142858, 4.875) rectangle (16.224489795918366, 6.0);
\draw[fill, cyan] (16.346938775510203, 1.4999999999999996) rectangle (16.714285714285715, 2.6249999999999996);
\draw[] (16.346938775510203, 1.4999999999999996) rectangle (16.714285714285715, 2.6249999999999996);
\draw[fill, cyan] (16.285714285714285, 3.3749999999999996) rectangle (16.653061224489797, 4.5);
\draw[] (16.285714285714285, 3.3749999999999996) rectangle (16.653061224489797, 4.5);
\draw[fill, cyan] (16.285714285714285, 4.875) rectangle (16.653061224489797, 6.0);
\draw[] (16.285714285714285, 4.875) rectangle (16.653061224489797, 6.0);
\draw[fill, cyan] (16.77551020408163, 1.4999999999999996) rectangle (17.14285714285714, 2.6249999999999996);
\draw[] (16.77551020408163, 1.4999999999999996) rectangle (17.14285714285714, 2.6249999999999996);
\draw[fill, cyan] (16.77551020408163, 2.999999999999999) rectangle (17.14285714285714, 4.124999999999999);
\draw[] (16.77551020408163, 2.999999999999999) rectangle (17.14285714285714, 4.124999999999999);
\draw[fill, cyan] (16.77551020408163, 4.875) rectangle (17.14285714285714, 6.0);
\draw[] (16.77551020408163, 4.875) rectangle (17.14285714285714, 6.0);
\draw[fill, cyan] (17.142857142857142, 1.8749999999999996) rectangle (17.51020408163265, 2.9999999999999996);
\draw[] (17.142857142857142, 1.8749999999999996) rectangle (17.51020408163265, 2.9999999999999996);
\draw[fill, cyan] (17.20408163265306, 2.999999999999999) rectangle (17.57142857142857, 4.124999999999999);
\draw[] (17.20408163265306, 2.999999999999999) rectangle (17.57142857142857, 4.124999999999999);
\draw[fill, cyan] (17.142857142857142, 4.499999999999999) rectangle (17.51020408163265, 5.624999999999999);
\draw[] (17.142857142857142, 4.499999999999999) rectangle (17.51020408163265, 5.624999999999999);
\draw[fill, cyan] (14.999999999999998, 7.499999999999999) rectangle (15.367346938775508, 8.625);
\draw[] (14.999999999999998, 7.499999999999999) rectangle (15.367346938775508, 8.625);
\draw[fill, cyan] (15.061224489795917, 8.999999999999998) rectangle (15.428571428571427, 10.124999999999998);
\draw[] (15.061224489795917, 8.999999999999998) rectangle (15.428571428571427, 10.124999999999998);
\draw[fill, cyan] (14.999999999999998, 10.875) rectangle (15.367346938775508, 12.0);
\draw[] (14.999999999999998, 10.875) rectangle (15.367346938775508, 12.0);
\draw[fill, cyan] (15.489795918367346, 7.499999999999999) rectangle (15.857142857142856, 8.625);
\draw[] (15.489795918367346, 7.499999999999999) rectangle (15.857142857142856, 8.625);
\draw[fill, cyan] (15.489795918367346, 8.999999999999998) rectangle (15.857142857142856, 10.124999999999998);
\draw[] (15.489795918367346, 8.999999999999998) rectangle (15.857142857142856, 10.124999999999998);
\draw[fill, cyan] (15.489795918367346, 10.499999999999998) rectangle (15.857142857142856, 11.624999999999998);
\draw[] (15.489795918367346, 10.499999999999998) rectangle (15.857142857142856, 11.624999999999998);
\draw[fill, cyan] (15.918367346938773, 7.499999999999999) rectangle (16.285714285714285, 8.625);
\draw[] (15.918367346938773, 7.499999999999999) rectangle (16.285714285714285, 8.625);
\draw[fill, cyan] (15.918367346938773, 8.999999999999998) rectangle (16.285714285714285, 10.124999999999998);
\draw[] (15.918367346938773, 8.999999999999998) rectangle (16.285714285714285, 10.124999999999998);
\draw[fill, cyan] (15.918367346938773, 10.875) rectangle (16.285714285714285, 12.0);
\draw[] (15.918367346938773, 10.875) rectangle (16.285714285714285, 12.0);
\draw[fill, cyan] (16.285714285714285, 7.874999999999999) rectangle (16.653061224489797, 9.0);
\draw[] (16.285714285714285, 7.874999999999999) rectangle (16.653061224489797, 9.0);
\draw[fill, cyan] (16.346938775510203, 9.374999999999998) rectangle (16.714285714285715, 10.499999999999998);
\draw[] (16.346938775510203, 9.374999999999998) rectangle (16.714285714285715, 10.499999999999998);
\draw[fill, cyan] (16.285714285714285, 10.875) rectangle (16.653061224489797, 12.0);
\draw[] (16.285714285714285, 10.875) rectangle (16.653061224489797, 12.0);
\draw[fill, cyan] (16.71428571428571, 7.499999999999999) rectangle (17.08163265306122, 8.625);
\draw[] (16.71428571428571, 7.499999999999999) rectangle (17.08163265306122, 8.625);
\draw[fill, cyan] (16.71428571428571, 8.999999999999998) rectangle (17.08163265306122, 10.124999999999998);
\draw[] (16.71428571428571, 8.999999999999998) rectangle (17.08163265306122, 10.124999999999998);
\draw[fill, cyan] (16.71428571428571, 10.499999999999998) rectangle (17.08163265306122, 11.624999999999998);
\draw[] (16.71428571428571, 10.499999999999998) rectangle (17.08163265306122, 11.624999999999998);
\draw[fill, cyan] (17.142857142857142, 7.499999999999999) rectangle (17.51020408163265, 8.625);
\draw[] (17.142857142857142, 7.499999999999999) rectangle (17.51020408163265, 8.625);
\draw[fill, cyan] (17.20408163265306, 8.999999999999998) rectangle (17.57142857142857, 10.124999999999998);
\draw[] (17.20408163265306, 8.999999999999998) rectangle (17.57142857142857, 10.124999999999998);
\draw[fill, cyan] (17.20408163265306, 10.875) rectangle (17.57142857142857, 12.0);
\draw[] (17.20408163265306, 10.875) rectangle (17.57142857142857, 12.0);
\draw[fill, cyan] (15.428571428571427, 12.375) rectangle (15.795918367346937, 13.5);
\draw[] (15.428571428571427, 12.375) rectangle (15.795918367346937, 13.5);
\draw[fill, cyan] (15.428571428571427, 13.874999999999998) rectangle (15.795918367346937, 14.999999999999998);
\draw[] (15.428571428571427, 13.874999999999998) rectangle (15.795918367346937, 14.999999999999998);
\draw[fill, cyan] (15.489795918367346, 14.999999999999998) rectangle (15.857142857142856, 16.125);
\draw[] (15.489795918367346, 14.999999999999998) rectangle (15.857142857142856, 16.125);
\draw[fill, cyan] (15.918367346938775, 12.375) rectangle (16.285714285714285, 13.5);
\draw[] (15.918367346938775, 12.375) rectangle (16.285714285714285, 13.5);
\draw[fill, cyan] (15.857142857142858, 13.874999999999998) rectangle (16.224489795918366, 14.999999999999998);
\draw[] (15.857142857142858, 13.874999999999998) rectangle (16.224489795918366, 14.999999999999998);
\draw[fill, cyan] (15.857142857142858, 15.375) rectangle (16.224489795918366, 16.5);
\draw[] (15.857142857142858, 15.375) rectangle (16.224489795918366, 16.5);
\draw[fill, cyan] (16.346938775510203, 12.375) rectangle (16.714285714285715, 13.5);
\draw[] (16.346938775510203, 12.375) rectangle (16.714285714285715, 13.5);
\draw[fill, cyan] (16.285714285714285, 13.874999999999998) rectangle (16.653061224489797, 14.999999999999998);
\draw[] (16.285714285714285, 13.874999999999998) rectangle (16.653061224489797, 14.999999999999998);
\draw[fill, cyan] (16.346938775510203, 15.375) rectangle (16.714285714285715, 16.5);
\draw[] (16.346938775510203, 15.375) rectangle (16.714285714285715, 16.5);
\draw[fill, cyan] (16.77551020408163, 12.375) rectangle (17.14285714285714, 13.5);
\draw[] (16.77551020408163, 12.375) rectangle (17.14285714285714, 13.5);
\draw[fill, cyan] (16.71428571428571, 13.5) rectangle (17.08163265306122, 14.625);
\draw[] (16.71428571428571, 13.5) rectangle (17.08163265306122, 14.625);
\draw[fill, cyan] (16.77551020408163, 14.999999999999998) rectangle (17.14285714285714, 16.125);
\draw[] (16.77551020408163, 14.999999999999998) rectangle (17.14285714285714, 16.125);
\draw[fill, cyan] (17.142857142857142, 12.0) rectangle (17.51020408163265, 13.125);
\draw[] (17.142857142857142, 12.0) rectangle (17.51020408163265, 13.125);
\draw[fill, cyan] (17.142857142857142, 13.5) rectangle (17.51020408163265, 14.625);
\draw[] (17.142857142857142, 13.5) rectangle (17.51020408163265, 14.625);
\draw[fill, cyan] (17.142857142857142, 15.375) rectangle (17.51020408163265, 16.5);
\draw[] (17.142857142857142, 15.375) rectangle (17.51020408163265, 16.5);
\draw[fill, cyan] (17.57142857142857, 12.375) rectangle (17.93877551020408, 13.5);
\draw[] (17.57142857142857, 12.375) rectangle (17.93877551020408, 13.5);
\draw[fill, cyan] (17.57142857142857, 13.874999999999998) rectangle (17.93877551020408, 14.999999999999998);
\draw[] (17.57142857142857, 13.874999999999998) rectangle (17.93877551020408, 14.999999999999998);
\draw[fill, cyan] (17.632653061224488, 15.375) rectangle (18.0, 16.5);
\draw[] (17.632653061224488, 15.375) rectangle (18.0, 16.5);

\end{tikzpicture}

==> Pictures/RCO_4_5.tex <==
\begin{tikzpicture}[x=0.75cm,y=0.75cm]
\draw[fill, cyan] (0-11,0) rectangle (10-11,10);
\draw[very thick] (0-11,0) rectangle (10-11,10);

\draw[dashed] (2.5-11,0) --(2.5-11,10);
\draw[dashed] (5-11,0) --(5-11,10);
\draw[dashed] (7.5-11,0) --(7.5-11,10);

\draw[dashed] (0-11,2) --(10-11,2);
\draw[dashed] (0-11,4) --(10-11,4);
\draw[dashed] (0-11,6) --(10-11,6);
\draw[dashed] (0-11,8) --(10-11,8);

\draw[fill,white] (1.0875-11, 0.8640000000000001) rectangle (1.7125-11, 1.2640000000000002); 
\draw[fill,white] (1.5-11, 1.2320000000000002) rectangle (2.125-11, 1.6320000000000001); 
\draw[fill,white] (0.22499999999999998-11, 2.624) rectangle (0.85-11, 3.024); 
\draw[fill,white] (1.25625-11, 2.288) rectangle (1.88125-11, 2.6879999999999997); 
\draw[fill,white] (0.33749999999999997-11, 4.224) rectangle (0.9624999999999999-11, 4.6240000000000006); 
\draw[fill,white] (0.16874999999999998-11, 4.048) rectangle (0.79375-11, 4.448); 
\draw[fill,white] (0.84375-11, 6.976) rectangle (1.46875-11, 7.376); 
\draw[fill,white] (1.51875-11, 6.048) rectangle (2.14375-11, 6.448); 
\draw[fill,white] (1.66875-11, 8.784) rectangle (2.29375-11, 9.184000000000001); 
\draw[fill,white] (1.65-11, 8.032) rectangle (2.275-11, 8.432); 
\draw[fill,white] (4.0375-11, 0.9119999999999999) rectangle (4.6625-11, 1.3119999999999998); 
\draw[fill,white] (3.34375-11, 0.096) rectangle (3.96875-11, 0.496); 
\draw[fill,white] (3.5687499999999996-11, 2.928) rectangle (4.19375-11, 3.328); 
\draw[fill,white] (2.89375-11, 2.976) rectangle (3.51875-11, 3.376); 
\draw[fill,white] (4.16875-11, 5.12) rectangle (4.79375-11, 5.5200000000000005); 
\draw[fill,white] (3.025-11, 4.144) rectangle (3.65-11, 4.5440000000000005); 
\draw[fill,white] (3.5687499999999996-11, 6.6240000000000006) rectangle (4.19375-11, 7.024000000000001); 
\draw[fill,white] (3.34375-11, 6.48) rectangle (3.96875-11, 6.880000000000001); 
\draw[fill,white] (3.49375-11, 9.376) rectangle (4.11875-11, 9.776); 
\draw[fill,white] (3.2125-11, 8.8) rectangle (3.8375-11, 9.200000000000001); 
\draw[fill,white] (5.2625-11, 0.22400000000000003) rectangle (5.8875-11, 0.6240000000000001); 
\draw[fill,white] (6.21875-11, 0.08000000000000002) rectangle (6.84375-11, 0.48000000000000004); 
\draw[fill,white] (5.88125-11, 3.536) rectangle (6.50625-11, 3.936); 
\draw[fill,white] (6.40625-11, 3.52) rectangle (7.03125-11, 3.92); 
\draw[fill,white] (5.39375-11, 4.496) rectangle (6.01875-11, 4.896000000000001); 
\draw[fill,white] (6.78125-11, 4.08) rectangle (7.40625-11, 4.48); 
\draw[fill,white] (6.51875-11, 6.784) rectangle (7.14375-11, 7.184); 
\draw[fill,white] (5.4875-11, 7.504) rectangle (6.1125-11, 7.904); 
\draw[fill,white] (5.45-11, 8.24) rectangle (6.075-11, 8.64); 
\draw[fill,white] (5.99375-11, 8.112) rectangle (6.61875-11, 8.512); 
\draw[fill,white] (8.8875-11, 0.6400000000000001) rectangle (9.5125-11, 1.04); 
\draw[fill,white] (7.51875-11, 0.6240000000000001) rectangle (8.14375-11, 1.024); 
\draw[fill,white] (7.93125-11, 2.704) rectangle (8.55625-11, 3.104); 
\draw[fill,white] (7.78125-11, 3.584) rectangle (8.40625-11, 3.984); 
\draw[fill,white] (8.9625-11, 4.832) rectangle (9.5875-11, 5.232); 
\draw[fill,white] (8.85-11, 4.256) rectangle (9.475-11, 4.656000000000001); 
\draw[fill,white] (8.34375-11, 6.352) rectangle (8.96875-11, 6.752000000000001); 
\draw[fill,white] (8.1-11, 7.008) rectangle (8.725-11, 7.408); 
\draw[fill,white] (8.4375-11, 8.4) rectangle (9.0625-11, 8.8); 
\draw[fill,white] (9.31875-11, 9.2) rectangle (9.94375-11, 9.6); 


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[fill, cyan] (0,0) rectangle (10,10);
\draw[very thick] (0,0) rectangle (10,10);

\draw[dashed] (2.5,0) --(2.5,10);
\draw[dashed] (5,0) --(5,10);
\draw[dashed] (7.5,0) --(7.5,10);

\draw[dashed] (0,2) --(10,2);
\draw[dashed] (0,4) --(10,4);
\draw[dashed] (0,6) --(10,6);
\draw[dashed] (0,8) --(10,8);

\draw[fill,white] (1.0875, 0.8640000000000001) rectangle (1.7125, 1.2640000000000002); 
\draw[fill,white] (1.5, 1.2320000000000002) rectangle (2.125, 1.6320000000000001); 
\draw[fill,white] (0.22499999999999998, 2.624) rectangle (0.85, 3.024); 
\draw[fill,white] (1.25625, 2.288) rectangle (1.88125, 2.6879999999999997); 
\draw[fill,white] (0.33749999999999997, 4.224) rectangle (0.9624999999999999, 4.6240000000000006); 
\draw[fill,white] (0.16874999999999998, 4.048) rectangle (0.79375, 4.448); 
\draw[fill,white] (0.84375, 6.976) rectangle (1.46875, 7.376); 
\draw[fill,white] (1.51875, 6.048) rectangle (2.14375, 6.448); 
\draw[fill,white] (1.66875, 8.784) rectangle (2.29375, 9.184000000000001); 
\draw[fill,white] (1.65, 8.032) rectangle (2.275, 8.432); 
\draw[fill,white] (4.0375, 0.9119999999999999) rectangle (4.6625, 1.3119999999999998); 
\draw[fill,white] (3.34375, 0.096) rectangle (3.96875, 0.496); 
\draw[fill,white] (3.5687499999999996, 2.928) rectangle (4.19375, 3.328); 
\draw[fill,white] (2.89375, 2.976) rectangle (3.51875, 3.376); 
\draw[fill,white] (4.16875, 5.12) rectangle (4.79375, 5.5200000000000005); 
\draw[fill,white] (3.025, 4.144) rectangle (3.65, 4.5440000000000005); 
\draw[fill,white] (3.5687499999999996, 6.6240000000000006) rectangle (4.19375, 7.024000000000001); 
\draw[fill,white] (3.34375, 6.48) rectangle (3.96875, 6.880000000000001); 
\draw[fill,white] (3.49375, 9.376) rectangle (4.11875, 9.776); 
\draw[fill,white] (3.2125, 8.8) rectangle (3.8375, 9.200000000000001); 
\draw[fill,white] (5.2625, 0.22400000000000003) rectangle (5.8875, 0.6240000000000001); 
\draw[fill,white] (6.21875, 0.08000000000000002) rectangle (6.84375, 0.48000000000000004); 
\draw[fill,white] (5.88125, 3.536) rectangle (6.50625, 3.936); 
\draw[fill,white] (6.40625, 3.52) rectangle (7.03125, 3.92); 
\draw[fill,white] (5.39375, 4.496) rectangle (6.01875, 4.896000000000001); 
\draw[fill,white] (6.78125, 4.08) rectangle (7.40625, 4.48); 
\draw[fill,white] (6.51875, 6.784) rectangle (7.14375, 7.184); 
\draw[fill,white] (5.4875, 7.504) rectangle (6.1125, 7.904); 
\draw[fill,white] (5.45, 8.24) rectangle (6.075, 8.64); 
\draw[fill,white] (5.99375, 8.112) rectangle (6.61875, 8.512); 
\draw[fill,white] (8.8875, 0.6400000000000001) rectangle (9.5125, 1.04); 
\draw[fill,white] (7.51875, 0.6240000000000001) rectangle (8.14375, 1.024); 
\draw[fill,white] (7.93125, 2.704) rectangle (8.55625, 3.104); 
\draw[fill,white] (7.78125, 3.584) rectangle (8.40625, 3.984); 
\draw[fill,white] (8.9625, 4.832) rectangle (9.5875, 5.232); 
\draw[fill,white] (8.85, 4.256) rectangle (9.475, 4.656000000000001); 
\draw[fill,white] (8.34375, 6.352) rectangle (8.96875, 6.752000000000001); 
\draw[fill,white] (8.1, 7.008) rectangle (8.725, 7.408); 
\draw[fill,white] (8.4375, 8.4) rectangle (9.0625, 8.8); 
\draw[fill,white] (9.31875, 9.2) rectangle (9.94375, 9.6); 

\draw[fill,white] (0.2859375, 0.0384) rectangle (0.4421875, 0.1184); 
\draw[fill,white] (0.1734375, 0.1888) rectangle (0.3296875, 0.2688); 
\draw[fill,white] (0.3234375, 0.4672) rectangle (0.4796875, 0.5472); 
\draw[fill,white] (0.403125, 0.5472) rectangle (0.559375, 0.6272); 
\draw[fill,white] (0.0375, 1.04) rectangle (0.19375, 1.12); 
\draw[fill,white] (0.178125, 1.056) rectangle (0.334375, 1.1360000000000001); 
\draw[fill,white] (0.44999999999999996, 1.2864000000000002) rectangle (0.60625, 1.3664000000000003); 
\draw[fill,white] (0.2765625, 1.3952000000000002) rectangle (0.4328125, 1.4752000000000003); 
\draw[fill,white] (0.375, 1.7984) rectangle (0.53125, 1.8784); 
\draw[fill,white] (0.065625, 1.7792000000000001) rectangle (0.221875, 1.8592000000000002); 
\draw[fill,white] (0.3609375, 2.128) rectangle (0.5171875, 2.208); 
\draw[fill,white] (0.15937500000000002, 2.0032) rectangle (0.31562500000000004, 2.0832); 
\draw[fill,white] (0.3890625, 2.7168000000000005) rectangle (0.5453125, 2.7968000000000006); 
\draw[fill,white] (0.01875, 2.704) rectangle (0.175, 2.7840000000000003); 
\draw[fill,white] (0.26718749999999997, 2.9536000000000002) rectangle (0.42343749999999997, 3.0336000000000003); 
\draw[fill,white] (0.3890625, 3.0080000000000005) rectangle (0.5453125, 3.0880000000000005); 
\draw[fill,white] (0.3984375, 3.52) rectangle (0.5546875, 3.6); 
\draw[fill,white] (0.33281249999999996, 3.3824) rectangle (0.48906249999999996, 3.4624); 
\draw[fill,white] (0.1734375, 3.8048) rectangle (0.3296875, 3.8848000000000003); 
\draw[fill,white] (0.3234375, 3.7376) rectangle (0.4796875, 3.8176); 
\draw[fill,white] (0.1359375, 4.224) rectangle (0.2921875, 4.304); 
\draw[fill,white] (0.065625, 4.0768) rectangle (0.221875, 4.1568000000000005); 
\draw[fill,white] (0.01875, 4.704000000000001) rectangle (0.175, 4.784000000000001); 
\draw[fill,white] (0.140625, 4.6048) rectangle (0.296875, 4.6848); 
\draw[fill,white] (0.196875, 4.848000000000001) rectangle (0.353125, 4.928000000000001); 
\draw[fill,white] (0.2625, 5.104000000000001) rectangle (0.41875, 5.184000000000001); 
\draw[fill,white] (0.36562500000000003, 5.296) rectangle (0.5218750000000001, 5.376); 
\draw[fill,white] (0.014062499999999999, 5.4048) rectangle (0.1703125, 5.4848); 
\draw[fill,white] (0.234375, 5.8848) rectangle (0.390625, 5.9648); 
\draw[fill,white] (0.43593750000000003, 5.840000000000001) rectangle (0.5921875000000001, 5.920000000000001); 
\draw[fill,white] (0.07968750000000001, 6.0608) rectangle (0.23593750000000002, 6.1408000000000005); 
\draw[fill,white] (0.01875, 6.224) rectangle (0.175, 6.304); 
\draw[fill,white] (0.26718749999999997, 6.496) rectangle (0.42343749999999997, 6.5760000000000005); 
\draw[fill,white] (0.0328125, 6.5152) rectangle (0.1890625, 6.5952); 
\draw[fill,white] (0.43125, 6.912000000000001) rectangle (0.5875, 6.992000000000001); 
\draw[fill,white] (0.290625, 7.065600000000001) rectangle (0.446875, 7.145600000000001); 
\draw[fill,white] (0.065625, 7.2832) rectangle (0.221875, 7.3632); 
\draw[fill,white] (0.234375, 7.2352) rectangle (0.390625, 7.3152); 
\draw[fill,white] (0.3421875, 7.6896) rectangle (0.4984375, 7.7696000000000005); 
\draw[fill,white] (0.19218749999999998, 7.7248) rectangle (0.34843749999999996, 7.8048); 
\draw[fill,white] (0.014062499999999999, 8.1472) rectangle (0.1703125, 8.2272); 
\draw[fill,white] (0.234375, 8.0448) rectangle (0.390625, 8.1248); 
\draw[fill,white] (0.4265625, 8.4768) rectangle (0.5828125, 8.5568); 
\draw[fill,white] (0.15937500000000002, 8.6624) rectangle (0.31562500000000004, 8.7424); 
\draw[fill,white] (0.0515625, 8.88) rectangle (0.2078125, 8.96); 
\draw[fill,white] (0.234375, 9.1136) rectangle (0.390625, 9.1936); 
\draw[fill,white] (0.19218749999999998, 9.2064) rectangle (0.34843749999999996, 9.2864); 
\draw[fill,white] (0.46875, 9.5104) rectangle (0.625, 9.5904); 
\draw[fill,white] (0.4078125, 9.657600000000002) rectangle (0.5640625, 9.737600000000002); 
\draw[fill,white] (0.3046875, 9.7984) rectangle (0.4609375, 9.878400000000001); 
\draw[fill,white] (0.840625, 0.25920000000000004) rectangle (0.996875, 0.33920000000000006); 
\draw[fill,white] (0.953125, 0.3104) rectangle (1.109375, 0.3904); 
\draw[fill,white] (0.9859375, 0.40640000000000004) rectangle (1.1421875, 0.48640000000000005); 
\draw[fill,white] (0.8734375, 0.5472) rectangle (1.0296875, 0.6272); 
\draw[fill,white] (0.6953125, 1.056) rectangle (0.8515625, 1.1360000000000001); 
\draw[fill,white] (0.953125, 1.0208) rectangle (1.109375, 1.1008); 
\draw[fill,white] (0.8453125, 1.4208000000000003) rectangle (1.0015625, 1.5008000000000004); 
\draw[fill,white] (0.90625, 1.2864000000000002) rectangle (1.0625, 1.3664000000000003); 
\draw[fill,white] (0.7890625, 1.6768) rectangle (0.9453125, 1.7568000000000001); 
\draw[fill,white] (1.0609375, 1.6928) rectangle (1.2171875, 1.7728000000000002); 
\draw[fill,white] (1.0, 2.2112) rectangle (1.15625, 2.2912); 
\draw[fill,white] (0.9437500000000001, 2.0448) rectangle (1.1, 2.1248); 
\draw[fill,white] (0.8125, 2.6112) rectangle (0.96875, 2.6912000000000003); 
\draw[fill,white] (0.7515625, 2.5216000000000003) rectangle (0.9078125, 2.6016000000000004); 
\draw[fill,white] (0.7, 2.8480000000000003) rectangle (0.85625, 2.9280000000000004); 
\draw[fill,white] (0.90625, 2.9888000000000003) rectangle (1.0625, 3.0688000000000004); 
\draw[fill,white] (0.8453125, 3.3664) rectangle (1.0015625, 3.4464); 
\draw[fill,white] (0.7421875, 3.2704) rectangle (0.8984375, 3.3504); 
\draw[fill,white] (0.9015625, 3.7568) rectangle (1.0578125, 3.8368); 
\draw[fill,white] (0.6953125, 3.7696) rectangle (0.8515625, 3.8496); 
\draw[fill,white] (0.775, 4.0928) rectangle (0.93125, 4.1728000000000005); 
\draw[fill,white] (0.83125, 4.0608) rectangle (0.9875, 4.1408000000000005); 
\draw[fill,white] (0.896875, 4.4096) rectangle (1.053125, 4.4896); 
\draw[fill,white] (1.009375, 4.6112) rectangle (1.165625, 4.6912); 
\draw[fill,white] (0.8359375, 4.9792000000000005) rectangle (0.9921875, 5.059200000000001); 
\draw[fill,white] (0.98125, 4.8096000000000005) rectangle (1.1375, 4.889600000000001); 
\draw[fill,white] (0.6390625, 5.424) rectangle (0.7953125, 5.5040000000000004); 
\draw[fill,white] (0.6484375, 5.3472) rectangle (0.8046875, 5.4272); 
\draw[fill,white] (0.6859375, 5.840000000000001) rectangle (0.8421875, 5.920000000000001); 
\draw[fill,white] (0.64375, 5.760000000000001) rectangle (0.8, 5.840000000000001); 
\draw[fill,white] (0.971875, 6.0064) rectangle (1.128125, 6.0864); 
\draw[fill,white] (0.7890625, 6.0992) rectangle (0.9453125, 6.1792); 
\draw[fill,white] (0.7234375, 6.6656) rectangle (0.8796875, 6.7456000000000005); 
\draw[fill,white] (0.9203125, 6.4224000000000006) rectangle (1.0765625, 6.502400000000001); 
\draw[fill,white] (0.709375, 7.030400000000001) rectangle (0.865625, 7.110400000000001); 
\draw[fill,white] (1.09375, 6.886400000000001) rectangle (1.25, 6.966400000000001); 
\draw[fill,white] (0.859375, 7.2512) rectangle (1.015625, 7.3312); 
\draw[fill,white] (1.0140625, 7.4496) rectangle (1.1703125, 7.5296); 
\draw[fill,white] (0.8125, 7.7312) rectangle (0.96875, 7.8112); 
\draw[fill,white] (0.6484375, 7.622400000000001) rectangle (0.8046875, 7.702400000000001); 
\draw[fill,white] (0.971875, 8.3008) rectangle (1.128125, 8.3808); 
\draw[fill,white] (0.8828125, 8.08) rectangle (1.0390625, 8.16); 
\draw[fill,white] (0.7703125, 8.592) rectangle (0.9265625, 8.672); 
\draw[fill,white] (0.915625, 8.5952) rectangle (1.071875, 8.6752); 
\draw[fill,white] (1.0703125, 8.8032) rectangle (1.2265625, 8.8832); 
\draw[fill,white] (1.09375, 8.8384) rectangle (1.25, 8.9184); 
\draw[fill,white] (0.68125, 9.340800000000002) rectangle (0.8375, 9.420800000000002); 
\draw[fill,white] (0.7984375, 9.401600000000002) rectangle (0.9546875, 9.481600000000002); 
\draw[fill,white] (0.7984375, 9.875200000000001) rectangle (0.9546875, 9.955200000000001); 
\draw[fill,white] (0.90625, 9.8816) rectangle (1.0625, 9.9616); 
\draw[fill,white] (1.2734375, 0.1984) rectangle (1.4296875, 0.2784); 
\draw[fill,white] (1.259375, 0.2784) rectangle (1.415625, 0.3584); 
\draw[fill,white] (1.3015625, 0.46080000000000004) rectangle (1.4578125, 0.5408000000000001); 
\draw[fill,white] (1.503125, 0.464) rectangle (1.659375, 0.544); 
\draw[fill,white] (1.7046875, 1.0816000000000001) rectangle (1.8609375, 1.1616000000000002); 
\draw[fill,white] (1.2640625, 0.9536) rectangle (1.4203125, 1.0336); 
\draw[fill,white] (1.6203125, 1.4624000000000001) rectangle (1.7765625, 1.5424000000000002); 
\draw[fill,white] (1.5265625, 1.3792000000000002) rectangle (1.6828125, 1.4592000000000003); 
\draw[fill,white] (1.4515625, 1.8816000000000002) rectangle (1.6078125, 1.9616000000000002); 
\draw[fill,white] (1.6390625, 1.76) rectangle (1.7953125, 1.84); 
\draw[fill,white] (1.38125, 2.2624) rectangle (1.5375, 2.3424); 
\draw[fill,white] (1.3859375, 2.3104) rectangle (1.5421875, 2.3904); 
\draw[fill,white] (1.4515625, 2.4064000000000005) rectangle (1.6078125, 2.4864000000000006); 
\draw[fill,white] (1.56875, 2.6880000000000006) rectangle (1.725, 2.7680000000000007); 
\draw[fill,white] (1.4421875, 2.9696000000000002) rectangle (1.5984375, 3.0496000000000003); 
\draw[fill,white] (1.4421875, 2.9216) rectangle (1.5984375, 3.0016000000000003); 
\draw[fill,white] (1.3625, 3.2576) rectangle (1.51875, 3.3376); 
\draw[fill,white] (1.2875, 3.2128) rectangle (1.44375, 3.2928); 
\draw[fill,white] (1.49375, 3.8432) rectangle (1.65, 3.9232); 
\draw[fill,white] (1.2921875, 3.6448) rectangle (1.4484375, 3.7248); 
\draw[fill,white] (1.7140625, 4.0544) rectangle (1.8703125, 4.1344); 
\draw[fill,white] (1.4609375, 4.2912) rectangle (1.6171875, 4.3712); 
\draw[fill,white] (1.49375, 4.614400000000001) rectangle (1.65, 4.694400000000001); 
\draw[fill,white] (1.690625, 4.704000000000001) rectangle (1.846875, 4.784000000000001); 
\draw[fill,white] (1.540625, 5.072000000000001) rectangle (1.696875, 5.152000000000001); 
\draw[fill,white] (1.5265625, 4.8032) rectangle (1.6828125, 4.8832); 
\draw[fill,white] (1.325, 5.4752) rectangle (1.48125, 5.5552); 
\draw[fill,white] (1.3390625, 5.232) rectangle (1.4953125, 5.312); 
\draw[fill,white] (1.709375, 5.8176000000000005) rectangle (1.865625, 5.897600000000001); 
\draw[fill,white] (1.2546875, 5.830400000000001) rectangle (1.4109375, 5.910400000000001); 
\draw[fill,white] (1.4421875, 6.0928) rectangle (1.5984375, 6.1728000000000005); 
\draw[fill,white] (1.3109375, 6.0928) rectangle (1.4671875, 6.1728000000000005); 
\draw[fill,white] (1.3765625, 6.4064000000000005) rectangle (1.5328125, 6.486400000000001); 
\draw[fill,white] (1.3296875, 6.6528) rectangle (1.4859375, 6.7328); 
\draw[fill,white] (1.7, 7.001600000000001) rectangle (1.85625, 7.081600000000001); 
\draw[fill,white] (1.4421875, 7.097600000000001) rectangle (1.5984375, 7.177600000000001); 
\draw[fill,white] (1.3765625, 7.3568) rectangle (1.5328125, 7.4368); 
\draw[fill,white] (1.2828125, 7.430400000000001) rectangle (1.4390625, 7.510400000000001); 
\draw[fill,white] (1.690625, 7.622400000000001) rectangle (1.846875, 7.702400000000001); 
\draw[fill,white] (1.4515625, 7.632000000000001) rectangle (1.6078125, 7.712000000000001); 
\draw[fill,white] (1.4375, 8.224) rectangle (1.59375, 8.304); 
\draw[fill,white] (1.653125, 8.256) rectangle (1.809375, 8.336); 
\draw[fill,white] (1.60625, 8.5184) rectangle (1.7625, 8.5984); 
\draw[fill,white] (1.7046875, 8.4384) rectangle (1.8609375, 8.5184); 
\draw[fill,white] (1.2921875, 9.0816) rectangle (1.4484375, 9.1616); 
\draw[fill,white] (1.7, 8.9152) rectangle (1.85625, 8.9952); 
\draw[fill,white] (1.5078125, 9.4336) rectangle (1.6640625, 9.5136); 
\draw[fill,white] (1.671875, 9.408000000000001) rectangle (1.828125, 9.488000000000001); 
\draw[fill,white] (1.2828125, 9.628800000000002) rectangle (1.4390625, 9.708800000000002); 
\draw[fill,white] (1.4421875, 9.814400000000001) rectangle (1.5984375, 9.894400000000001); 
\draw[fill,white] (2.0484375, 0.25920000000000004) rectangle (2.2046875, 0.33920000000000006); 
\draw[fill,white] (2.203125, 0.1696) rectangle (2.359375, 0.2496); 
\draw[fill,white] (2.2921875, 0.4928) rectangle (2.4484375, 0.5728); 
\draw[fill,white] (1.9265625, 0.5952000000000001) rectangle (2.0828125, 0.6752); 
\draw[fill,white] (2.1234375, 0.9376) rectangle (2.2796875, 1.0176); 
\draw[fill,white] (2.0765625, 1.0688) rectangle (2.2328125, 1.1488); 
\draw[fill,white] (2.0625, 1.2672) rectangle (2.21875, 1.3472000000000002); 
\draw[fill,white] (2.296875, 1.2416000000000003) rectangle (2.453125, 1.3216000000000003); 
\draw[fill,white] (2.3390625, 1.7984) rectangle (2.4953125, 1.8784); 
\draw[fill,white] (2.0625, 1.6960000000000002) rectangle (2.21875, 1.7760000000000002); 
\draw[fill,white] (1.903125, 2.0576) rectangle (2.059375, 2.1376); 
\draw[fill,white] (2.0484375, 2.2496) rectangle (2.2046875, 2.3296); 
\draw[fill,white] (1.89375, 2.5088000000000004) rectangle (2.05, 2.5888000000000004); 
\draw[fill,white] (2.025, 2.6272) rectangle (2.18125, 2.7072000000000003); 
\draw[fill,white] (2.315625, 2.8800000000000003) rectangle (2.471875, 2.9600000000000004); 
\draw[fill,white] (2.053125, 2.9632000000000005) rectangle (2.209375, 3.0432000000000006); 
\draw[fill,white] (2.109375, 3.2896) rectangle (2.265625, 3.3696); 
\draw[fill,white] (2.0671875, 3.5072) rectangle (2.2234375, 3.5872); 
\draw[fill,white] (1.9453125, 3.6256) rectangle (2.1015625, 3.7056); 
\draw[fill,white] (2.1609375, 3.8912) rectangle (2.3171875, 3.9712); 
\draw[fill,white] (2.0484375, 4.128) rectangle (2.2046875, 4.208); 
\draw[fill,white] (2.1609375, 4.16) rectangle (2.3171875, 4.24); 
\draw[fill,white] (1.959375, 4.7104) rectangle (2.115625, 4.7904); 
\draw[fill,white] (1.875, 4.5152) rectangle (2.03125, 4.5952); 
\draw[fill,white] (2.2453125, 5.046400000000001) rectangle (2.4015625, 5.126400000000001); 
\draw[fill,white] (2.203125, 5.1168000000000005) rectangle (2.359375, 5.1968000000000005); 
\draw[fill,white] (2.3390625, 5.472) rectangle (2.4953125, 5.5520000000000005); 
\draw[fill,white] (2.3390625, 5.2256) rectangle (2.4953125, 5.3056); 
\draw[fill,white] (2.2125, 5.6256) rectangle (2.36875, 5.7056000000000004); 
\draw[fill,white] (2.1609375, 5.9072000000000005) rectangle (2.3171875, 5.9872000000000005); 
\draw[fill,white] (1.96875, 6.2208) rectangle (2.125, 6.3008); 
\draw[fill,white] (2.3296875, 6.064) rectangle (2.4859375, 6.144); 
\draw[fill,white] (1.996875, 6.5696) rectangle (2.153125, 6.6496); 
\draw[fill,white] (2.0390625, 6.48) rectangle (2.1953125, 6.5600000000000005); 
\draw[fill,white] (2.296875, 6.880000000000001) rectangle (2.453125, 6.960000000000001); 
\draw[fill,white] (1.8984375, 6.838400000000001) rectangle (2.0546875, 6.918400000000001); 
\draw[fill,white] (2.2734375, 7.4496) rectangle (2.4296875, 7.5296); 
\draw[fill,white] (2.0109375, 7.312) rectangle (2.1671875, 7.392); 
\draw[fill,white] (1.9875, 7.7888) rectangle (2.14375, 7.8688); 
\draw[fill,white] (1.96875, 7.6672) rectangle (2.125, 7.7472); 
\draw[fill,white] (1.9359375, 8.0064) rectangle (2.0921875, 8.0864); 
\draw[fill,white] (1.959375, 8.2432) rectangle (2.115625, 8.3232); 
\draw[fill,white] (1.8796875, 8.4544) rectangle (2.0359375, 8.5344); 
\draw[fill,white] (2.0953125, 8.6496) rectangle (2.2515625, 8.7296); 
\draw[fill,white] (2.146875, 9.0272) rectangle (2.303125, 9.1072); 
\draw[fill,white] (2.2171875, 8.9152) rectangle (2.3734375, 8.9952); 
\draw[fill,white] (1.9734375, 9.475200000000001) rectangle (2.1296875, 9.555200000000001); 
\draw[fill,white] (1.959375, 9.2832) rectangle (2.115625, 9.3632); 
\draw[fill,white] (2.325, 9.612800000000002) rectangle (2.48125, 9.692800000000002); 
\draw[fill,white] (2.025, 9.756800000000002) rectangle (2.18125, 9.836800000000002); 
\draw[fill,white] (2.7203125, 0.1504) rectangle (2.8765625, 0.2304); 
\draw[fill,white] (2.59375, 0.0672) rectangle (2.75, 0.1472); 
\draw[fill,white] (2.8515625, 0.6304000000000001) rectangle (3.0078125, 0.7104); 
\draw[fill,white] (2.6359375, 0.6016) rectangle (2.7921875, 0.6816); 
\draw[fill,white] (2.9546875, 1.0336) rectangle (3.1109375, 1.1136000000000001); 
\draw[fill,white] (2.828125, 0.8704000000000001) rectangle (2.984375, 0.9504); 
\draw[fill,white] (2.8, 1.3088000000000002) rectangle (2.95625, 1.3888000000000003); 
\draw[fill,white] (2.5703125, 1.3056) rectangle (2.7265625, 1.3856000000000002); 
\draw[fill,white] (2.696875, 1.7888000000000002) rectangle (2.853125, 1.8688000000000002); 
\draw[fill,white] (2.715625, 1.7824) rectangle (2.871875, 1.8624); 
\draw[fill,white] (2.6125, 2.1056) rectangle (2.76875, 2.1856); 
\draw[fill,white] (2.96875, 2.0192) rectangle (3.125, 2.0992); 
\draw[fill,white] (2.8984375, 2.4288000000000003) rectangle (3.0546875, 2.5088000000000004); 
\draw[fill,white] (2.9171875, 2.4128000000000003) rectangle (3.0734375, 2.4928000000000003); 
\draw[fill,white] (2.95, 3.0336000000000003) rectangle (3.10625, 3.1136000000000004); 
\draw[fill,white] (2.696875, 3.0592) rectangle (2.853125, 3.1392); 
\draw[fill,white] (2.95, 3.3664) rectangle (3.10625, 3.4464); 
\draw[fill,white] (2.78125, 3.4624) rectangle (2.9375, 3.5424); 
\draw[fill,white] (2.9078125, 3.9136) rectangle (3.0640625, 3.9936000000000003); 
\draw[fill,white] (2.6125, 3.7088) rectangle (2.76875, 3.7888); 
\draw[fill,white] (2.921875, 4.3104) rectangle (3.078125, 4.3904); 
\draw[fill,white] (2.8140625, 4.2912) rectangle (2.9703125, 4.3712); 
\draw[fill,white] (2.8609375, 4.6240000000000006) rectangle (3.0171875, 4.704000000000001); 
\draw[fill,white] (2.8796875, 4.4032) rectangle (3.0359375, 4.4832); 
\draw[fill,white] (2.9453125, 5.049600000000001) rectangle (3.1015625, 5.129600000000001); 
\draw[fill,white] (2.5703125, 5.0048) rectangle (2.7265625, 5.0848); 
\draw[fill,white] (2.96875, 5.3152) rectangle (3.125, 5.3952); 
\draw[fill,white] (2.9546875, 5.3824000000000005) rectangle (3.1109375, 5.462400000000001); 
\draw[fill,white] (2.7859375, 5.712000000000001) rectangle (2.9421875, 5.792000000000001); 
\draw[fill,white] (2.5046875, 5.846400000000001) rectangle (2.6609375, 5.926400000000001); 
\draw[fill,white] (2.6453125, 6.256) rectangle (2.8015625, 6.336); 
\draw[fill,white] (2.8890625, 6.3008) rectangle (3.0453125, 6.3808); 
\draw[fill,white] (2.9125, 6.6432) rectangle (3.06875, 6.7232); 
\draw[fill,white] (2.65, 6.688000000000001) rectangle (2.80625, 6.768000000000001); 
\draw[fill,white] (2.5796875, 6.873600000000001) rectangle (2.7359375, 6.953600000000001); 
\draw[fill,white] (2.809375, 7.081600000000001) rectangle (2.965625, 7.161600000000001); 
\draw[fill,white] (2.55625, 7.376) rectangle (2.7125, 7.456); 
\draw[fill,white] (2.74375, 7.3216) rectangle (2.9, 7.4016); 
\draw[fill,white] (2.696875, 7.9168) rectangle (2.853125, 7.9968); 
\draw[fill,white] (2.603125, 7.612800000000001) rectangle (2.759375, 7.692800000000001); 
\draw[fill,white] (2.7109375, 8.2816) rectangle (2.8671875, 8.3616); 
\draw[fill,white] (2.753125, 8.2272) rectangle (2.909375, 8.3072); 
\draw[fill,white] (2.8234375, 8.5024) rectangle (2.9796875, 8.5824); 
\draw[fill,white] (2.81875, 8.4384) rectangle (2.975, 8.5184); 
\draw[fill,white] (2.8609375, 8.816) rectangle (3.0171875, 8.896); 
\draw[fill,white] (2.9265625, 9.088000000000001) rectangle (3.0828125, 9.168000000000001); 
\draw[fill,white] (2.95, 9.337600000000002) rectangle (3.10625, 9.417600000000002); 
\draw[fill,white] (2.725, 9.443200000000001) rectangle (2.88125, 9.523200000000001); 
\draw[fill,white] (2.6125, 9.872000000000002) rectangle (2.76875, 9.952000000000002); 
\draw[fill,white] (2.78125, 9.8496) rectangle (2.9375, 9.9296); 
\draw[fill,white] (3.3265625, 0.18239999999999998) rectangle (3.4828125, 0.26239999999999997); 
\draw[fill,white] (3.2, 0.21760000000000002) rectangle (3.35625, 0.29760000000000003); 
\draw[fill,white] (3.3734375, 0.5088) rectangle (3.5296875, 0.5888); 
\draw[fill,white] (3.275, 0.43520000000000003) rectangle (3.43125, 0.5152); 
\draw[fill,white] (3.565625, 1.0336) rectangle (3.721875, 1.1136000000000001); 
\draw[fill,white] (3.5375, 0.9056000000000001) rectangle (3.69375, 0.9856); 
\draw[fill,white] (3.1671875, 1.2736) rectangle (3.3234375, 1.3536000000000001); 
\draw[fill,white] (3.4578125, 1.2512) rectangle (3.6140625, 1.3312000000000002); 
\draw[fill,white] (3.2609375, 1.8784) rectangle (3.4171875, 1.9584000000000001); 
\draw[fill,white] (3.5375, 1.6512) rectangle (3.69375, 1.7312); 
\draw[fill,white] (3.25625, 2.2912) rectangle (3.4125, 2.3712); 
\draw[fill,white] (3.546875, 2.0576) rectangle (3.703125, 2.1376); 
\draw[fill,white] (3.2421875, 2.5536000000000003) rectangle (3.3984375, 2.6336000000000004); 
\draw[fill,white] (3.4765625, 2.5216000000000003) rectangle (3.6328125, 2.6016000000000004); 
\draw[fill,white] (3.5703125, 3.104) rectangle (3.7265625, 3.184); 
\draw[fill,white] (3.4953125, 3.1136000000000004) rectangle (3.6515625, 3.1936000000000004); 
\draw[fill,white] (3.2, 3.4048000000000003) rectangle (3.35625, 3.4848000000000003); 
\draw[fill,white] (3.4625, 3.2896) rectangle (3.61875, 3.3696); 
\draw[fill,white] (3.134375, 3.8752) rectangle (3.290625, 3.9552); 
\draw[fill,white] (3.434375, 3.6224000000000003) rectangle (3.590625, 3.7024000000000004); 
\draw[fill,white] (3.3453125, 4.208) rectangle (3.5015625, 4.288); 
\draw[fill,white] (3.2, 4.0992) rectangle (3.35625, 4.1792); 
\draw[fill,white] (3.35, 4.6592) rectangle (3.50625, 4.7392); 
\draw[fill,white] (3.48125, 4.502400000000001) rectangle (3.6375, 4.582400000000001); 
\draw[fill,white] (3.5796875, 4.950400000000001) rectangle (3.7359375, 5.030400000000001); 
\draw[fill,white] (3.36875, 5.107200000000001) rectangle (3.525, 5.187200000000001); 
\draw[fill,white] (3.425, 5.2704) rectangle (3.58125, 5.3504000000000005); 
\draw[fill,white] (3.396875, 5.2224) rectangle (3.553125, 5.3024000000000004); 
\draw[fill,white] (3.55625, 5.654400000000001) rectangle (3.7125, 5.734400000000001); 
\draw[fill,white] (3.2328125, 5.676800000000001) rectangle (3.3890625, 5.756800000000001); 
\draw[fill,white] (3.2890625, 6.2016) rectangle (3.4453125, 6.2816); 
\draw[fill,white] (3.4296875, 6.1536) rectangle (3.5859375, 6.2336); 
\draw[fill,white] (3.4109375, 6.5952) rectangle (3.5671875, 6.6752); 
\draw[fill,white] (3.228125, 6.428800000000001) rectangle (3.384375, 6.508800000000001); 
\draw[fill,white] (3.190625, 7.017600000000001) rectangle (3.346875, 7.097600000000001); 
\draw[fill,white] (3.284375, 6.912000000000001) rectangle (3.440625, 6.992000000000001); 
\draw[fill,white] (3.5796875, 7.5168) rectangle (3.7359375, 7.5968); 
\draw[fill,white] (3.5234375, 7.2224) rectangle (3.6796875, 7.3024000000000004); 
\draw[fill,white] (3.3828125, 7.6512) rectangle (3.5390625, 7.7312); 
\draw[fill,white] (3.2046875, 7.7536000000000005) rectangle (3.3609375, 7.833600000000001); 
\draw[fill,white] (3.2140625, 8.0032) rectangle (3.3703125, 8.0832); 
\draw[fill,white] (3.5890625, 8.288) rectangle (3.7453125, 8.368); 
\draw[fill,white] (3.5328125, 8.6336) rectangle (3.6890625, 8.7136); 
\draw[fill,white] (3.5796875, 8.569600000000001) rectangle (3.7359375, 8.649600000000001); 
\draw[fill,white] (3.4390625, 9.052800000000001) rectangle (3.5953125, 9.132800000000001); 
\draw[fill,white] (3.509375, 9.0144) rectangle (3.665625, 9.0944); 
\draw[fill,white] (3.378125, 9.3504) rectangle (3.534375, 9.4304); 
\draw[fill,white] (3.2609375, 9.488000000000001) rectangle (3.4171875, 9.568000000000001); 
\draw[fill,white] (3.5, 9.830400000000001) rectangle (3.65625, 9.910400000000001); 
\draw[fill,white] (3.18125, 9.830400000000001) rectangle (3.3375, 9.910400000000001); 
\draw[fill,white] (3.76875, 0.1472) rectangle (3.925, 0.2272); 
\draw[fill,white] (4.2140625, 0.054400000000000004) rectangle (4.3703125, 0.13440000000000002); 
\draw[fill,white] (3.946875, 0.7008000000000001) rectangle (4.103125, 0.7808); 
\draw[fill,white] (4.1859375, 0.496) rectangle (4.3421875, 0.576); 
\draw[fill,white] (3.853125, 1.1168) rectangle (4.009375, 1.1968); 
\draw[fill,white] (3.8578125, 0.928) rectangle (4.0140625, 1.008); 
\draw[fill,white] (3.8390625, 1.3728000000000002) rectangle (3.9953125, 1.4528000000000003); 
\draw[fill,white] (3.890625, 1.2416000000000003) rectangle (4.046875, 1.3216000000000003); 
\draw[fill,white] (3.9328125, 1.8496000000000001) rectangle (4.0890625, 1.9296000000000002); 
\draw[fill,white] (3.9375, 1.616) rectangle (4.09375, 1.6960000000000002); 
\draw[fill,white] (3.8015625, 2.1311999999999998) rectangle (3.9578125, 2.2112); 
\draw[fill,white] (3.8390625, 2.1152) rectangle (3.9953125, 2.1952000000000003); 
\draw[fill,white] (3.975, 2.6144000000000003) rectangle (4.13125, 2.6944000000000004); 
\draw[fill,white] (3.9515625, 2.6720000000000006) rectangle (4.1078125, 2.7520000000000007); 
\draw[fill,white] (3.909375, 3.0528000000000004) rectangle (4.065625, 3.1328000000000005); 
\draw[fill,white] (3.8671875, 2.8544) rectangle (4.0234375, 2.9344); 
\draw[fill,white] (3.834375, 3.2864) rectangle (3.990625, 3.3664); 
\draw[fill,white] (4.2, 3.4976000000000003) rectangle (4.35625, 3.5776000000000003); 
\draw[fill,white] (4.0078125, 3.616) rectangle (4.1640625, 3.696); 
\draw[fill,white] (4.078125, 3.8496) rectangle (4.234375, 3.9296); 
\draw[fill,white] (4.1859375, 4.128) rectangle (4.3421875, 4.208); 
\draw[fill,white] (3.928125, 4.288) rectangle (4.084375, 4.368); 
\draw[fill,white] (3.834375, 4.6016) rectangle (3.990625, 4.6816); 
\draw[fill,white] (4.1578125, 4.4672) rectangle (4.3140625, 4.5472); 
\draw[fill,white] (3.9046875, 4.857600000000001) rectangle (4.0609375, 4.937600000000001); 
\draw[fill,white] (3.9046875, 5.075200000000001) rectangle (4.0609375, 5.155200000000001); 
\draw[fill,white] (3.8953125, 5.3152) rectangle (4.0515625, 5.3952); 
\draw[fill,white] (3.815625, 5.4336) rectangle (3.971875, 5.5136); 
\draw[fill,white] (3.909375, 5.9008) rectangle (4.065625, 5.9808); 
\draw[fill,white] (3.890625, 5.846400000000001) rectangle (4.046875, 5.926400000000001); 
\draw[fill,white] (3.84375, 6.1952) rectangle (4.0, 6.2752); 
\draw[fill,white] (4.125, 6.08) rectangle (4.28125, 6.16); 
\draw[fill,white] (4.1390625, 6.7072) rectangle (4.2953125, 6.7872); 
\draw[fill,white] (4.0921875, 6.7168) rectangle (4.2484375, 6.7968); 
\draw[fill,white] (4.0875, 7.0784) rectangle (4.24375, 7.1584); 
\draw[fill,white] (3.825, 6.841600000000001) rectangle (3.98125, 6.921600000000001); 
\draw[fill,white] (3.9, 7.2736) rectangle (4.05625, 7.3536); 
\draw[fill,white] (3.8484375, 7.4848) rectangle (4.0046875, 7.5648); 
\draw[fill,white] (4.18125, 7.840000000000001) rectangle (4.3375, 7.920000000000001); 
\draw[fill,white] (3.9609375, 7.8752) rectangle (4.1171875, 7.9552000000000005); 
\draw[fill,white] (3.8390625, 8.16) rectangle (3.9953125, 8.24); 
\draw[fill,white] (3.8859375, 8.2592) rectangle (4.0421875, 8.3392); 
\draw[fill,white] (4.1671875, 8.5408) rectangle (4.3234375, 8.620800000000001); 
\draw[fill,white] (4.2140625, 8.48) rectangle (4.3703125, 8.56); 
\draw[fill,white] (4.0546875, 8.8032) rectangle (4.2109375, 8.8832); 
\draw[fill,white] (3.9046875, 8.8224) rectangle (4.0609375, 8.9024); 
\draw[fill,white] (4.0265625, 9.2032) rectangle (4.1828125, 9.2832); 
\draw[fill,white] (3.9796875, 9.3184) rectangle (4.1359375, 9.3984); 
\draw[fill,white] (3.91875, 9.804800000000002) rectangle (4.075, 9.884800000000002); 
\draw[fill,white] (3.825, 9.8816) rectangle (3.98125, 9.9616); 
\draw[fill,white] (4.496875, 0.2944) rectangle (4.653125, 0.3744); 
\draw[fill,white] (4.4828125, 0.2528) rectangle (4.6390625, 0.33280000000000004); 
\draw[fill,white] (4.6609375, 0.6080000000000001) rectangle (4.8171875, 0.6880000000000001); 
\draw[fill,white] (4.39375, 0.5152) rectangle (4.55, 0.5952); 
\draw[fill,white] (4.5625, 0.9728000000000001) rectangle (4.71875, 1.0528000000000002); 
\draw[fill,white] (4.6375, 1.1168) rectangle (4.79375, 1.1968); 
\draw[fill,white] (4.665625, 1.3760000000000001) rectangle (4.821875, 1.4560000000000002); 
\draw[fill,white] (4.478125, 1.2800000000000002) rectangle (4.634375, 1.3600000000000003); 
\draw[fill,white] (4.73125, 1.7792000000000001) rectangle (4.8875, 1.8592000000000002); 
\draw[fill,white] (4.4453125, 1.7888000000000002) rectangle (4.6015625, 1.8688000000000002); 
\draw[fill,white] (4.459375, 2.0096) rectangle (4.615625, 2.0896); 
\draw[fill,white] (4.6140625, 2.224) rectangle (4.7703125, 2.3040000000000003); 
\draw[fill,white] (4.4359375, 2.5312) rectangle (4.5921875, 2.6112); 
\draw[fill,white] (4.7875, 2.5984000000000003) rectangle (4.94375, 2.6784000000000003); 
\draw[fill,white] (4.4734375, 2.8896) rectangle (4.6296875, 2.9696000000000002); 
\draw[fill,white] (4.628125, 2.9376) rectangle (4.784375, 3.0176000000000003); 
\draw[fill,white] (4.4265625, 3.2640000000000002) rectangle (4.5828125, 3.3440000000000003); 
\draw[fill,white] (4.815625, 3.3600000000000003) rectangle (4.971875, 3.4400000000000004); 
\draw[fill,white] (4.3890625, 3.856) rectangle (4.5453125, 3.936); 
\draw[fill,white] (4.4453125, 3.7248) rectangle (4.6015625, 3.8048); 
\draw[fill,white] (4.375, 4.256) rectangle (4.53125, 4.336); 
\draw[fill,white] (4.69375, 4.2496) rectangle (4.85, 4.3296); 
\draw[fill,white] (4.3984375, 4.6368) rectangle (4.5546875, 4.7168); 
\draw[fill,white] (4.50625, 4.7168) rectangle (4.6625, 4.7968); 
\draw[fill,white] (4.58125, 4.921600000000001) rectangle (4.7375, 5.001600000000001); 
\draw[fill,white] (4.4875, 4.8256000000000006) rectangle (4.64375, 4.905600000000001); 
\draw[fill,white] (4.815625, 5.44) rectangle (4.971875, 5.5200000000000005); 
\draw[fill,white] (4.7171875, 5.4816) rectangle (4.8734375, 5.5616); 
\draw[fill,white] (4.4875, 5.8912) rectangle (4.64375, 5.9712000000000005); 
\draw[fill,white] (4.8015625, 5.6832) rectangle (4.9578125, 5.7632); 
\draw[fill,white] (4.3890625, 6.192) rectangle (4.5453125, 6.272); 
\draw[fill,white] (4.4359375, 6.048) rectangle (4.5921875, 6.128); 
\draw[fill,white] (4.4265625, 6.432) rectangle (4.5828125, 6.5120000000000005); 
\draw[fill,white] (4.609375, 6.5632) rectangle (4.765625, 6.6432); 
\draw[fill,white] (4.496875, 6.9248) rectangle (4.653125, 7.0048); 
\draw[fill,white] (4.6140625, 7.0368) rectangle (4.7703125, 7.1168000000000005); 
\draw[fill,white] (4.5765625, 7.2704) rectangle (4.7328125, 7.3504000000000005); 
\draw[fill,white] (4.7359375, 7.4048) rectangle (4.8921875, 7.4848); 
\draw[fill,white] (4.7640625, 7.7088) rectangle (4.9203125, 7.7888); 
\draw[fill,white] (4.5015625, 7.8752) rectangle (4.6578125, 7.9552000000000005); 
\draw[fill,white] (4.534375, 8.1024) rectangle (4.690625, 8.1824); 
\draw[fill,white] (4.7359375, 8.1536) rectangle (4.8921875, 8.233600000000001); 
\draw[fill,white] (4.3890625, 8.7072) rectangle (4.5453125, 8.7872); 
\draw[fill,white] (4.46875, 8.5024) rectangle (4.625, 8.5824); 
\draw[fill,white] (4.375, 9.056000000000001) rectangle (4.53125, 9.136000000000001); 
\draw[fill,white] (4.796875, 9.0304) rectangle (4.953125, 9.1104); 
\draw[fill,white] (4.76875, 9.3472) rectangle (4.925, 9.427200000000001); 
\draw[fill,white] (4.50625, 9.337600000000002) rectangle (4.6625, 9.417600000000002); 
\draw[fill,white] (4.7359375, 9.731200000000001) rectangle (4.8921875, 9.811200000000001); 
\draw[fill,white] (4.84375, 9.753600000000002) rectangle (5.0, 9.833600000000002); 
\draw[fill,white] (5.16875, 0.1632) rectangle (5.325, 0.24320000000000003); 
\draw[fill,white] (5.05625, 0.0736) rectangle (5.2125, 0.15360000000000001); 
\draw[fill,white] (5.2765625, 0.6816) rectangle (5.4328125, 0.7615999999999999); 
\draw[fill,white] (5.215625, 0.40640000000000004) rectangle (5.371875, 0.48640000000000005); 
\draw[fill,white] (5.375, 0.9824) rectangle (5.53125, 1.0624); 
\draw[fill,white] (5.4265625, 1.0528) rectangle (5.5828125, 1.1328); 
\draw[fill,white] (5.4265625, 1.4624000000000001) rectangle (5.5828125, 1.5424000000000002); 
\draw[fill,white] (5.3, 1.2800000000000002) rectangle (5.45625, 1.3600000000000003); 
\draw[fill,white] (5.2390625, 1.8976000000000002) rectangle (5.3953125, 1.9776000000000002); 
\draw[fill,white] (5.384375, 1.8592000000000002) rectangle (5.540625, 1.9392000000000003); 
\draw[fill,white] (5.4125, 2.0032) rectangle (5.56875, 2.0832); 
\draw[fill,white] (5.403125, 2.0448) rectangle (5.559375, 2.1248); 
\draw[fill,white] (5.16875, 2.6400000000000006) rectangle (5.325, 2.7200000000000006); 
\draw[fill,white] (5.20625, 2.4768000000000003) rectangle (5.3625, 2.5568000000000004); 
\draw[fill,white] (5.2484375, 2.9984) rectangle (5.4046875, 3.0784000000000002); 
\draw[fill,white] (5.346875, 2.9440000000000004) rectangle (5.503125, 3.0240000000000005); 
\draw[fill,white] (5.375, 3.4048000000000003) rectangle (5.53125, 3.4848000000000003); 
\draw[fill,white] (5.0890625, 3.4336) rectangle (5.2453125, 3.5136000000000003); 
\draw[fill,white] (5.20625, 3.8816) rectangle (5.3625, 3.9616000000000002); 
\draw[fill,white] (5.16875, 3.6416) rectangle (5.325, 3.7216); 
\draw[fill,white] (5.3515625, 4.2528) rectangle (5.5078125, 4.3328); 
\draw[fill,white] (5.2015625, 4.0064) rectangle (5.3578125, 4.0864); 
\draw[fill,white] (5.440625, 4.416) rectangle (5.596875, 4.496); 
\draw[fill,white] (5.046875, 4.5856) rectangle (5.203125, 4.6656); 
\draw[fill,white] (5.0984375, 5.040000000000001) rectangle (5.2546875, 5.120000000000001); 
\draw[fill,white] (5.403125, 5.008000000000001) rectangle (5.559375, 5.088000000000001); 
\draw[fill,white] (5.140625, 5.3888) rectangle (5.296875, 5.4688); 
\draw[fill,white] (5.0421875, 5.3984000000000005) rectangle (5.1984375, 5.478400000000001); 
\draw[fill,white] (5.39375, 5.6672) rectangle (5.55, 5.7472); 
\draw[fill,white] (5.3, 5.632000000000001) rectangle (5.45625, 5.712000000000001); 
\draw[fill,white] (5.0, 6.0864) rectangle (5.15625, 6.1664); 
\draw[fill,white] (5.4359375, 6.2048) rectangle (5.5921875, 6.2848); 
\draw[fill,white] (5.1078125, 6.6112) rectangle (5.2640625, 6.6912); 
\draw[fill,white] (5.0140625, 6.6944) rectangle (5.1703125, 6.7744); 
\draw[fill,white] (5.2203125, 7.0528) rectangle (5.3765625, 7.1328000000000005); 
\draw[fill,white] (5.2109375, 6.800000000000001) rectangle (5.3671875, 6.880000000000001); 
\draw[fill,white] (5.375, 7.4048) rectangle (5.53125, 7.4848); 
\draw[fill,white] (5.3984375, 7.44) rectangle (5.5546875, 7.5200000000000005); 
\draw[fill,white] (5.3703125, 7.8272) rectangle (5.5265625, 7.9072000000000005); 
\draw[fill,white] (5.2109375, 7.7728) rectangle (5.3671875, 7.8528); 
\draw[fill,white] (5.1921875, 8.0768) rectangle (5.3484375, 8.1568); 
\draw[fill,white] (5.0984375, 8.064) rectangle (5.2546875, 8.144); 
\draw[fill,white] (5.31875, 8.6144) rectangle (5.475, 8.6944); 
\draw[fill,white] (5.3375, 8.425600000000001) rectangle (5.49375, 8.505600000000001); 
\draw[fill,white] (5.2484375, 8.828800000000001) rectangle (5.4046875, 8.908800000000001); 
\draw[fill,white] (5.4546875, 8.857600000000001) rectangle (5.6109375, 8.937600000000002); 
\draw[fill,white] (5.459375, 9.280000000000001) rectangle (5.615625, 9.360000000000001); 
\draw[fill,white] (5.0515625, 9.372800000000002) rectangle (5.2078125, 9.452800000000002); 
\draw[fill,white] (5.13125, 9.616000000000001) rectangle (5.2875, 9.696000000000002); 
\draw[fill,white] (5.3796875, 9.731200000000001) rectangle (5.5359375, 9.811200000000001); 
\draw[fill,white] (5.7890625, 0.1888) rectangle (5.9453125, 0.2688); 
\draw[fill,white] (5.9953125, 0.1536) rectangle (6.1515625, 0.23359999999999997); 
\draw[fill,white] (5.98125, 0.5920000000000001) rectangle (6.1375, 0.672); 
\draw[fill,white] (6.0140625, 0.672) rectangle (6.1703125, 0.752); 
\draw[fill,white] (5.7421875, 0.8480000000000001) rectangle (5.8984375, 0.928); 
\draw[fill,white] (5.8171875, 0.8288000000000001) rectangle (5.9734375, 0.9088); 
\draw[fill,white] (6.05625, 1.5072) rectangle (6.2125, 1.5872000000000002); 
\draw[fill,white] (5.9671875, 1.3056) rectangle (6.1234375, 1.3856000000000002); 
\draw[fill,white] (6.009375, 1.8304) rectangle (6.165625, 1.9104); 
\draw[fill,white] (5.9625, 1.8656000000000001) rectangle (6.11875, 1.9456000000000002); 
\draw[fill,white] (5.634375, 2.064) rectangle (5.790625, 2.144); 
\draw[fill,white] (6.084375, 2.0896) rectangle (6.240625, 2.1696); 
\draw[fill,white] (5.859375, 2.6080000000000005) rectangle (6.015625, 2.6880000000000006); 
\draw[fill,white] (5.9390625, 2.6496000000000004) rectangle (6.0953125, 2.7296000000000005); 
\draw[fill,white] (5.98125, 3.0592) rectangle (6.1375, 3.1392); 
\draw[fill,white] (5.9203125, 3.0688000000000004) rectangle (6.0765625, 3.1488000000000005); 
\draw[fill,white] (6.0234375, 3.3344) rectangle (6.1796875, 3.4144); 
\draw[fill,white] (5.9390625, 3.232) rectangle (6.0953125, 3.3120000000000003); 
\draw[fill,white] (5.9578125, 3.8784) rectangle (6.1140625, 3.9584); 
\draw[fill,white] (5.83125, 3.6704) rectangle (5.9875, 3.7504); 
\draw[fill,white] (5.8734375, 4.064) rectangle (6.0296875, 4.144); 
\draw[fill,white] (6.075, 4.2176) rectangle (6.23125, 4.2976); 
\draw[fill,white] (5.8828125, 4.5856) rectangle (6.0390625, 4.6656); 
\draw[fill,white] (5.6859375, 4.7168) rectangle (5.8421875, 4.7968); 
\draw[fill,white] (6.09375, 5.113600000000001) rectangle (6.25, 5.193600000000001); 
\draw[fill,white] (6.0375, 5.0784) rectangle (6.19375, 5.1584); 
\draw[fill,white] (6.065625, 5.4848) rectangle (6.221875, 5.5648); 
\draw[fill,white] (6.05625, 5.36) rectangle (6.2125, 5.44); 
\draw[fill,white] (5.9578125, 5.881600000000001) rectangle (6.1140625, 5.961600000000001); 
\draw[fill,white] (5.7984375, 5.7536000000000005) rectangle (5.9546875, 5.833600000000001); 
\draw[fill,white] (5.98125, 6.192) rectangle (6.1375, 6.272); 
\draw[fill,white] (5.94375, 6.1536) rectangle (6.1, 6.2336); 
\draw[fill,white] (5.7796875, 6.502400000000001) rectangle (5.9359375, 6.582400000000001); 
\draw[fill,white] (5.709375, 6.4096) rectangle (5.865625, 6.4896); 
\draw[fill,white] (5.6578125, 7.040000000000001) rectangle (5.8140625, 7.120000000000001); 
\draw[fill,white] (5.803125, 6.9792000000000005) rectangle (5.959375, 7.059200000000001); 
\draw[fill,white] (5.71875, 7.3664000000000005) rectangle (5.875, 7.446400000000001); 
\draw[fill,white] (6.0140625, 7.4144000000000005) rectangle (6.1703125, 7.494400000000001); 
\draw[fill,white] (5.7046875, 7.910400000000001) rectangle (5.8609375, 7.990400000000001); 
\draw[fill,white] (5.8265625, 7.7152) rectangle (5.9828125, 7.7952); 
\draw[fill,white] (5.68125, 8.128) rectangle (5.8375, 8.208); 
\draw[fill,white] (6.0, 8.1024) rectangle (6.15625, 8.1824); 
\draw[fill,white] (5.8359375, 8.4512) rectangle (5.9921875, 8.5312); 
\draw[fill,white] (5.953125, 8.716800000000001) rectangle (6.109375, 8.796800000000001); 
\draw[fill,white] (5.98125, 8.8512) rectangle (6.1375, 8.9312); 
\draw[fill,white] (5.6625, 8.8192) rectangle (5.81875, 8.8992); 
\draw[fill,white] (6.065625, 9.3792) rectangle (6.221875, 9.459200000000001); 
\draw[fill,white] (6.0703125, 9.3024) rectangle (6.2265625, 9.3824); 
\draw[fill,white] (5.746875, 9.609600000000002) rectangle (5.903125, 9.689600000000002); 
\draw[fill,white] (5.8265625, 9.664000000000001) rectangle (5.9828125, 9.744000000000002); 
\draw[fill,white] (6.4234375, 0.0672) rectangle (6.5796875, 0.1472); 
\draw[fill,white] (6.2828125, 0.22719999999999999) rectangle (6.4390625, 0.3072); 
\draw[fill,white] (6.709375, 0.5248) rectangle (6.865625, 0.6048); 
\draw[fill,white] (6.3109375, 0.464) rectangle (6.4671875, 0.544); 
\draw[fill,white] (6.41875, 0.9440000000000001) rectangle (6.575, 1.024); 
\draw[fill,white] (6.484375, 0.9216000000000001) rectangle (6.640625, 1.0016); 
\draw[fill,white] (6.30625, 1.3312000000000002) rectangle (6.4625, 1.4112000000000002); 
\draw[fill,white] (6.3484375, 1.4176000000000002) rectangle (6.5046875, 1.4976000000000003); 
\draw[fill,white] (6.578125, 1.792) rectangle (6.734375, 1.872); 
\draw[fill,white] (6.5171875, 1.6608) rectangle (6.6734375, 1.7408000000000001); 
\draw[fill,white] (6.503125, 2.304) rectangle (6.659375, 2.384); 
\draw[fill,white] (6.4703125, 2.1984) rectangle (6.6265625, 2.2784); 
\draw[fill,white] (6.259375, 2.4384000000000006) rectangle (6.415625, 2.5184000000000006); 
\draw[fill,white] (6.296875, 2.4448000000000003) rectangle (6.453125, 2.5248000000000004); 
\draw[fill,white] (6.4984375, 2.8672000000000004) rectangle (6.6546875, 2.9472000000000005); 
\draw[fill,white] (6.5828125, 3.0688000000000004) rectangle (6.7390625, 3.1488000000000005); 
\draw[fill,white] (6.4515625, 3.4464) rectangle (6.6078125, 3.5264); 
\draw[fill,white] (6.6765625, 3.3696) rectangle (6.8328125, 3.4496); 
\draw[fill,white] (6.6625, 3.9008000000000003) rectangle (6.81875, 3.9808000000000003); 
\draw[fill,white] (6.353125, 3.6608) rectangle (6.509375, 3.7408); 
\draw[fill,white] (6.6578125, 4.3008) rectangle (6.8140625, 4.3808); 
\draw[fill,white] (6.521875, 4.3136) rectangle (6.678125, 4.3936); 
\draw[fill,white] (6.6296875, 4.5952) rectangle (6.7859375, 4.6752); 
\draw[fill,white] (6.64375, 4.6176) rectangle (6.8, 4.6976); 
\draw[fill,white] (6.5921875, 4.896000000000001) rectangle (6.7484375, 4.976000000000001); 
\draw[fill,white] (6.6578125, 4.889600000000001) rectangle (6.8140625, 4.969600000000001); 
\draw[fill,white] (6.390625, 5.5168) rectangle (6.546875, 5.5968); 
\draw[fill,white] (6.6578125, 5.4752) rectangle (6.8140625, 5.5552); 
\draw[fill,white] (6.596875, 5.846400000000001) rectangle (6.753125, 5.926400000000001); 
\draw[fill,white] (6.45625, 5.865600000000001) rectangle (6.6125, 5.945600000000001); 
\draw[fill,white] (6.5359375, 6.0128) rectangle (6.6921875, 6.0928); 
\draw[fill,white] (6.540625, 6.3008) rectangle (6.696875, 6.3808); 
\draw[fill,white] (6.64375, 6.6784) rectangle (6.8, 6.7584); 
\draw[fill,white] (6.5828125, 6.550400000000001) rectangle (6.7390625, 6.630400000000001); 
\draw[fill,white] (6.390625, 7.088000000000001) rectangle (6.546875, 7.168000000000001); 
\draw[fill,white] (6.4375, 6.9248) rectangle (6.59375, 7.0048); 
\draw[fill,white] (6.353125, 7.216) rectangle (6.509375, 7.296); 
\draw[fill,white] (6.296875, 7.3376) rectangle (6.453125, 7.4176); 
\draw[fill,white] (6.5828125, 7.8528) rectangle (6.7390625, 7.9328); 
\draw[fill,white] (6.4609375, 7.782400000000001) rectangle (6.6171875, 7.862400000000001); 
\draw[fill,white] (6.4046875, 8.16) rectangle (6.5609375, 8.24); 
\draw[fill,white] (6.428125, 8.1888) rectangle (6.584375, 8.2688); 
\draw[fill,white] (6.6625, 8.700800000000001) rectangle (6.81875, 8.780800000000001); 
\draw[fill,white] (6.56875, 8.5632) rectangle (6.725, 8.6432); 
\draw[fill,white] (6.6953125, 8.96) rectangle (6.8515625, 9.040000000000001); 
\draw[fill,white] (6.3625, 9.020800000000001) rectangle (6.51875, 9.100800000000001); 
\draw[fill,white] (6.7140625, 9.2064) rectangle (6.8703125, 9.2864); 
\draw[fill,white] (6.390625, 9.2384) rectangle (6.546875, 9.3184); 
\draw[fill,white] (6.259375, 9.840000000000002) rectangle (6.415625, 9.920000000000002); 
\draw[fill,white] (6.4796875, 9.705600000000002) rectangle (6.6359375, 9.785600000000002); 
\draw[fill,white] (6.8890625, 0.32) rectangle (7.0453125, 0.4); 
\draw[fill,white] (7.0484375, 0.1184) rectangle (7.2046875, 0.19840000000000002); 
\draw[fill,white] (7.015625, 0.672) rectangle (7.171875, 0.752); 
\draw[fill,white] (6.8890625, 0.6304000000000001) rectangle (7.0453125, 0.7104); 
\draw[fill,white] (7.3015625, 0.8736) rectangle (7.4578125, 0.9536); 
\draw[fill,white] (7.128125, 0.9664) rectangle (7.284375, 1.0464); 
\draw[fill,white] (7.1796875, 1.2704000000000002) rectangle (7.3359375, 1.3504000000000003); 
\draw[fill,white] (6.9734375, 1.5168000000000001) rectangle (7.1296875, 1.5968000000000002); 
\draw[fill,white] (7.1421875, 1.6736) rectangle (7.2984375, 1.7536); 
\draw[fill,white] (6.940625, 1.6704) rectangle (7.096875, 1.7504000000000002); 
\draw[fill,white] (7.2546875, 2.1696) rectangle (7.4109375, 2.2496); 
\draw[fill,white] (6.9125, 2.0608) rectangle (7.06875, 2.1408); 
\draw[fill,white] (7.0203125, 2.4384000000000006) rectangle (7.1765625, 2.5184000000000006); 
\draw[fill,white] (7.15625, 2.4288000000000003) rectangle (7.3125, 2.5088000000000004); 
\draw[fill,white] (7.2078125, 2.9536000000000002) rectangle (7.3640625, 3.0336000000000003); 
\draw[fill,white] (7.1984375, 3.104) rectangle (7.3546875, 3.184); 
\draw[fill,white] (7.0203125, 3.4528000000000003) rectangle (7.1765625, 3.5328000000000004); 
\draw[fill,white] (7.0203125, 3.4464) rectangle (7.1765625, 3.5264); 
\draw[fill,white] (7.30625, 3.6064000000000003) rectangle (7.4625, 3.6864000000000003); 
\draw[fill,white] (7.1, 3.8816) rectangle (7.25625, 3.9616000000000002); 
\draw[fill,white] (7.2546875, 4.0) rectangle (7.4109375, 4.08); 
\draw[fill,white] (7.221875, 4.2912) rectangle (7.378125, 4.3712); 
\draw[fill,white] (7.278125, 4.5440000000000005) rectangle (7.434375, 4.6240000000000006); 
\draw[fill,white] (6.9546875, 4.6784) rectangle (7.1109375, 4.7584); 
\draw[fill,white] (7.315625, 4.9248) rectangle (7.471875, 5.0048); 
\draw[fill,white] (6.9453125, 4.905600000000001) rectangle (7.1015625, 4.985600000000001); 
\draw[fill,white] (7.128125, 5.296) rectangle (7.284375, 5.376); 
\draw[fill,white] (7.0578125, 5.4048) rectangle (7.2140625, 5.4848); 
\draw[fill,white] (6.8796875, 5.9168) rectangle (7.0359375, 5.9968); 
\draw[fill,white] (7.175, 5.8912) rectangle (7.33125, 5.9712000000000005); 
\draw[fill,white] (7.184375, 6.032) rectangle (7.340625, 6.112); 
\draw[fill,white] (7.0109375, 6.0032) rectangle (7.1671875, 6.0832); 
\draw[fill,white] (7.0390625, 6.640000000000001) rectangle (7.1953125, 6.720000000000001); 
\draw[fill,white] (7.0109375, 6.412800000000001) rectangle (7.1671875, 6.492800000000001); 
\draw[fill,white] (6.9921875, 7.0848) rectangle (7.1484375, 7.1648000000000005); 
\draw[fill,white] (7.2921875, 7.046400000000001) rectangle (7.4484375, 7.126400000000001); 
\draw[fill,white] (7.11875, 7.232) rectangle (7.275, 7.312); 
\draw[fill,white] (7.109375, 7.4592) rectangle (7.265625, 7.5392); 
\draw[fill,white] (7.3296875, 7.6032) rectangle (7.4859375, 7.6832); 
\draw[fill,white] (6.9875, 7.7472) rectangle (7.14375, 7.8272); 
\draw[fill,white] (7.3109375, 8.2112) rectangle (7.4671875, 8.2912); 
\draw[fill,white] (6.9078125, 8.0928) rectangle (7.0640625, 8.1728); 
\draw[fill,white] (6.9125, 8.473600000000001) rectangle (7.06875, 8.553600000000001); 
\draw[fill,white] (7.1046875, 8.608) rectangle (7.2609375, 8.688); 
\draw[fill,white] (6.96875, 9.0656) rectangle (7.125, 9.1456); 
\draw[fill,white] (7.025, 8.832) rectangle (7.18125, 8.912); 
\draw[fill,white] (6.8890625, 9.500800000000002) rectangle (7.0453125, 9.580800000000002); 
\draw[fill,white] (7.025, 9.404800000000002) rectangle (7.18125, 9.484800000000002); 
\draw[fill,white] (6.89375, 9.8496) rectangle (7.05, 9.9296); 
\draw[fill,white] (7.0859375, 9.724800000000002) rectangle (7.2421875, 9.804800000000002); 
\draw[fill,white] (7.753125, 0.0768) rectangle (7.909375, 0.1568); 
\draw[fill,white] (7.95, 0.128) rectangle (8.10625, 0.20800000000000002); 
\draw[fill,white] (7.8515625, 0.6592) rectangle (8.0078125, 0.7392); 
\draw[fill,white] (7.7578125, 0.5024000000000001) rectangle (7.9140625, 0.5824); 
\draw[fill,white] (7.6453125, 0.8448) rectangle (7.8015625, 0.9248); 
\draw[fill,white] (7.5421875, 0.8928) rectangle (7.6984375, 0.9728); 
\draw[fill,white] (7.8234375, 1.3920000000000001) rectangle (7.9796875, 1.4720000000000002); 
\draw[fill,white] (7.5140625, 1.3472000000000002) rectangle (7.6703125, 1.4272000000000002); 
\draw[fill,white] (7.8703125, 1.8208000000000002) rectangle (8.0265625, 1.9008000000000003); 
\draw[fill,white] (7.9640625, 1.6) rectangle (8.1203125, 1.6800000000000002); 
\draw[fill,white] (7.5140625, 2.2944) rectangle (7.6703125, 2.3744); 
\draw[fill,white] (7.78125, 2.16) rectangle (7.9375, 2.24); 
\draw[fill,white] (7.865625, 2.5152000000000005) rectangle (8.021875, 2.5952000000000006); 
\draw[fill,white] (7.9546875, 2.6080000000000005) rectangle (8.1109375, 2.6880000000000006); 
\draw[fill,white] (7.8984375, 2.9344) rectangle (8.0546875, 3.0144); 
\draw[fill,white] (7.875, 3.0944000000000003) rectangle (8.03125, 3.1744000000000003); 
\draw[fill,white] (7.921875, 3.2192000000000003) rectangle (8.078125, 3.2992000000000004); 
\draw[fill,white] (7.865625, 3.2224000000000004) rectangle (8.021875, 3.3024000000000004); 
\draw[fill,white] (7.6359375, 3.744) rectangle (7.7921875, 3.8240000000000003); 
\draw[fill,white] (7.5234375, 3.8816) rectangle (7.6796875, 3.9616000000000002); 
\draw[fill,white] (7.734375, 4.032) rectangle (7.890625, 4.112); 
\draw[fill,white] (7.903125, 4.0352) rectangle (8.059375, 4.1152); 
\draw[fill,white] (7.5515625, 4.5888) rectangle (7.7078125, 4.6688); 
\draw[fill,white] (7.8515625, 4.646400000000001) rectangle (8.0078125, 4.726400000000001); 
\draw[fill,white] (7.8984375, 5.0784) rectangle (8.0546875, 5.1584); 
\draw[fill,white] (7.8234375, 4.905600000000001) rectangle (7.9796875, 4.985600000000001); 
\draw[fill,white] (7.509375, 5.2864) rectangle (7.665625, 5.3664000000000005); 
\draw[fill,white] (7.59375, 5.510400000000001) rectangle (7.75, 5.590400000000001); 
\draw[fill,white] (7.63125, 5.776000000000001) rectangle (7.7875, 5.856000000000001); 
\draw[fill,white] (7.95, 5.7376000000000005) rectangle (8.10625, 5.8176000000000005); 
\draw[fill,white] (7.5609375, 6.1824) rectangle (7.7171875, 6.2624); 
\draw[fill,white] (7.659375, 6.208) rectangle (7.815625, 6.288); 
\draw[fill,white] (7.6875, 6.454400000000001) rectangle (7.84375, 6.534400000000001); 
\draw[fill,white] (7.9546875, 6.5376) rectangle (8.1109375, 6.6176); 
\draw[fill,white] (7.753125, 6.950400000000001) rectangle (7.909375, 7.030400000000001); 
\draw[fill,white] (7.9359375, 7.043200000000001) rectangle (8.0921875, 7.123200000000001); 
\draw[fill,white] (7.5609375, 7.3248) rectangle (7.7171875, 7.4048); 
\draw[fill,white] (7.8328125, 7.3376) rectangle (7.9890625, 7.4176); 
\draw[fill,white] (7.8703125, 7.894400000000001) rectangle (8.0265625, 7.974400000000001); 
\draw[fill,white] (7.9640625, 7.7728) rectangle (8.1203125, 7.8528); 
\draw[fill,white] (7.8796875, 8.1888) rectangle (8.0359375, 8.2688); 
\draw[fill,white] (7.9265625, 8.32) rectangle (8.0828125, 8.4); 
\draw[fill,white] (7.6875, 8.489600000000001) rectangle (7.84375, 8.569600000000001); 
\draw[fill,white] (7.565625, 8.672) rectangle (7.721875, 8.752); 
\draw[fill,white] (7.640625, 8.992) rectangle (7.796875, 9.072000000000001); 
\draw[fill,white] (7.51875, 8.841600000000001) rectangle (7.675, 8.921600000000002); 
\draw[fill,white] (7.8234375, 9.200000000000001) rectangle (7.9796875, 9.280000000000001); 
\draw[fill,white] (7.5421875, 9.248000000000001) rectangle (7.6984375, 9.328000000000001); 
\draw[fill,white] (7.640625, 9.827200000000001) rectangle (7.796875, 9.907200000000001); 
\draw[fill,white] (7.85625, 9.705600000000002) rectangle (8.0125, 9.785600000000002); 
\draw[fill,white] (8.425, 0.2304) rectangle (8.58125, 0.3104); 
\draw[fill,white] (8.2046875, 0.25920000000000004) rectangle (8.3609375, 0.33920000000000006); 
\draw[fill,white] (8.48125, 0.5088) rectangle (8.6375, 0.5888); 
\draw[fill,white] (8.5046875, 0.5856) rectangle (8.6609375, 0.6656); 
\draw[fill,white] (8.3828125, 0.9856) rectangle (8.5390625, 1.0656); 
\draw[fill,white] (8.265625, 1.056) rectangle (8.421875, 1.1360000000000001); 
\draw[fill,white] (8.246875, 1.2800000000000002) rectangle (8.403125, 1.3600000000000003); 
\draw[fill,white] (8.2796875, 1.2064000000000001) rectangle (8.4359375, 1.2864000000000002); 
\draw[fill,white] (8.246875, 1.6672) rectangle (8.403125, 1.7472); 
\draw[fill,white] (8.190625, 1.6096000000000001) rectangle (8.346875, 1.6896000000000002); 
\draw[fill,white] (8.2140625, 2.3104) rectangle (8.3703125, 2.3904); 
\draw[fill,white] (8.528125, 2.2336) rectangle (8.684375, 2.3136); 
\draw[fill,white] (8.3546875, 2.4256) rectangle (8.5109375, 2.5056000000000003); 
\draw[fill,white] (8.3453125, 2.6432) rectangle (8.5015625, 2.7232000000000003); 
\draw[fill,white] (8.425, 3.0432) rectangle (8.58125, 3.1232); 
\draw[fill,white] (8.5234375, 3.0464) rectangle (8.6796875, 3.1264000000000003); 
\draw[fill,white] (8.5375, 3.2832000000000003) rectangle (8.69375, 3.3632000000000004); 
\draw[fill,white] (8.1625, 3.3184) rectangle (8.31875, 3.3984); 
\draw[fill,white] (8.3734375, 3.6608) rectangle (8.5296875, 3.7408); 
\draw[fill,white] (8.528125, 3.616) rectangle (8.684375, 3.696); 
\draw[fill,white] (8.1578125, 4.0448) rectangle (8.3140625, 4.1248000000000005); 
\draw[fill,white] (8.51875, 4.0608) rectangle (8.675, 4.1408000000000005); 
\draw[fill,white] (8.209375, 4.720000000000001) rectangle (8.365625, 4.800000000000001); 
\draw[fill,white] (8.415625, 4.5856) rectangle (8.571875, 4.6656); 
\draw[fill,white] (8.5140625, 4.969600000000001) rectangle (8.6703125, 5.049600000000001); 
\draw[fill,white] (8.5796875, 4.9152000000000005) rectangle (8.7359375, 4.9952000000000005); 
\draw[fill,white] (8.396875, 5.4048) rectangle (8.553125, 5.4848); 
\draw[fill,white] (8.2421875, 5.4976) rectangle (8.3984375, 5.5776); 
\draw[fill,white] (8.5703125, 5.9008) rectangle (8.7265625, 5.9808); 
\draw[fill,white] (8.1578125, 5.750400000000001) rectangle (8.3140625, 5.830400000000001); 
\draw[fill,white] (8.3921875, 6.0512) rectangle (8.5484375, 6.1312); 
\draw[fill,white] (8.1765625, 6.32) rectangle (8.3328125, 6.4); 
\draw[fill,white] (8.190625, 6.6080000000000005) rectangle (8.346875, 6.688000000000001); 
\draw[fill,white] (8.5234375, 6.6080000000000005) rectangle (8.6796875, 6.688000000000001); 
\draw[fill,white] (8.4953125, 6.9408) rectangle (8.6515625, 7.0208); 
\draw[fill,white] (8.490625, 6.8032) rectangle (8.646875, 6.8832); 
\draw[fill,white] (8.1296875, 7.244800000000001) rectangle (8.2859375, 7.324800000000001); 
\draw[fill,white] (8.528125, 7.4816) rectangle (8.684375, 7.5616); 
\draw[fill,white] (8.153125, 7.7472) rectangle (8.309375, 7.8272); 
\draw[fill,white] (8.4296875, 7.8752) rectangle (8.5859375, 7.9552000000000005); 
\draw[fill,white] (8.2328125, 8.1536) rectangle (8.3890625, 8.233600000000001); 
\draw[fill,white] (8.4859375, 8.2912) rectangle (8.6421875, 8.3712); 
\draw[fill,white] (8.3359375, 8.4448) rectangle (8.4921875, 8.5248); 
\draw[fill,white] (8.1859375, 8.5632) rectangle (8.3421875, 8.6432); 
\draw[fill,white] (8.575, 8.812800000000001) rectangle (8.73125, 8.892800000000001); 
\draw[fill,white] (8.125, 8.8544) rectangle (8.28125, 8.9344); 
\draw[fill,white] (8.509375, 9.2704) rectangle (8.665625, 9.3504); 
\draw[fill,white] (8.2, 9.289600000000002) rectangle (8.35625, 9.369600000000002); 
\draw[fill,white] (8.5, 9.6704) rectangle (8.65625, 9.7504); 
\draw[fill,white] (8.18125, 9.808000000000002) rectangle (8.3375, 9.888000000000002); 
\draw[fill,white] (8.7546875, 0.10880000000000001) rectangle (8.9109375, 0.18880000000000002); 
\draw[fill,white] (9.1578125, 0.2784) rectangle (9.3140625, 0.3584); 
\draw[fill,white] (8.890625, 0.6112000000000001) rectangle (9.046875, 0.6912); 
\draw[fill,white] (9.209375, 0.5504) rectangle (9.365625, 0.6304); 
\draw[fill,white] (9.18125, 0.8896000000000001) rectangle (9.3375, 0.9696); 
\draw[fill,white] (9.2140625, 1.0336) rectangle (9.3703125, 1.1136000000000001); 
\draw[fill,white] (8.88125, 1.2608000000000001) rectangle (9.0375, 1.3408000000000002); 
\draw[fill,white] (8.8765625, 1.2352) rectangle (9.0328125, 1.3152000000000001); 
\draw[fill,white] (9.1578125, 1.6288) rectangle (9.3140625, 1.7088); 
\draw[fill,white] (9.21875, 1.6992) rectangle (9.375, 1.7792000000000001); 
\draw[fill,white] (8.9984375, 2.0448) rectangle (9.1546875, 2.1248); 
\draw[fill,white] (9.1390625, 2.1152) rectangle (9.2953125, 2.1952000000000003); 
\draw[fill,white] (8.95625, 2.5120000000000005) rectangle (9.1125, 2.5920000000000005); 
\draw[fill,white] (9.1390625, 2.4672000000000005) rectangle (9.2953125, 2.5472000000000006); 
\draw[fill,white] (8.76875, 2.9824) rectangle (8.925, 3.0624000000000002); 
\draw[fill,white] (9.03125, 2.8224000000000005) rectangle (9.1875, 2.9024000000000005); 
\draw[fill,white] (9.10625, 3.3216) rectangle (9.2625, 3.4016); 
\draw[fill,white] (8.796875, 3.3696) rectangle (8.953125, 3.4496); 
\draw[fill,white] (8.8578125, 3.8304) rectangle (9.0140625, 3.9104); 
\draw[fill,white] (8.984375, 3.648) rectangle (9.140625, 3.728); 
\draw[fill,white] (8.834375, 4.144) rectangle (8.990625, 4.224); 
\draw[fill,white] (9.0078125, 4.0576) rectangle (9.1640625, 4.1376); 
\draw[fill,white] (8.9796875, 4.5728) rectangle (9.1359375, 4.6528); 
\draw[fill,white] (8.853125, 4.598400000000001) rectangle (9.009375, 4.678400000000001); 
\draw[fill,white] (8.9984375, 4.8096000000000005) rectangle (9.1546875, 4.889600000000001); 
\draw[fill,white] (9.1203125, 4.8352) rectangle (9.2765625, 4.9152000000000005); 
\draw[fill,white] (8.9046875, 5.2416) rectangle (9.0609375, 5.3216); 
\draw[fill,white] (8.759375, 5.4848) rectangle (8.915625, 5.5648); 
\draw[fill,white] (9.1625, 5.6000000000000005) rectangle (9.31875, 5.680000000000001); 
\draw[fill,white] (8.8671875, 5.8592) rectangle (9.0234375, 5.9392000000000005); 
\draw[fill,white] (8.9328125, 6.0288) rectangle (9.0890625, 6.1088000000000005); 
\draw[fill,white] (9.115625, 6.1888) rectangle (9.271875, 6.2688); 
\draw[fill,white] (9.1671875, 6.5536) rectangle (9.3234375, 6.6336); 
\draw[fill,white] (8.95625, 6.6784) rectangle (9.1125, 6.7584); 
\draw[fill,white] (8.8015625, 6.9888) rectangle (8.9578125, 7.0688); 
\draw[fill,white] (9.21875, 7.040000000000001) rectangle (9.375, 7.120000000000001); 
\draw[fill,white] (9.0078125, 7.472) rectangle (9.1640625, 7.5520000000000005); 
\draw[fill,white] (9.190625, 7.3952) rectangle (9.346875, 7.4752); 
\draw[fill,white] (9.18125, 7.7408) rectangle (9.3375, 7.8208); 
\draw[fill,white] (8.75, 7.7888) rectangle (8.90625, 7.8688); 
\draw[fill,white] (9.0078125, 8.1504) rectangle (9.1640625, 8.2304); 
\draw[fill,white] (8.8859375, 8.0928) rectangle (9.0421875, 8.1728); 
\draw[fill,white] (9.1109375, 8.4192) rectangle (9.2671875, 8.4992); 
\draw[fill,white] (9.0734375, 8.608) rectangle (9.2296875, 8.688); 
\draw[fill,white] (9.06875, 8.9952) rectangle (9.225, 9.0752); 
\draw[fill,white] (9.1578125, 9.017600000000002) rectangle (9.3140625, 9.097600000000002); 
\draw[fill,white] (9.03125, 9.504000000000001) rectangle (9.1875, 9.584000000000001); 
\draw[fill,white] (9.059375, 9.273600000000002) rectangle (9.215625, 9.353600000000002); 
\draw[fill,white] (8.9, 9.891200000000001) rectangle (9.05625, 9.971200000000001); 
\draw[fill,white] (9.0453125, 9.9136) rectangle (9.2015625, 9.9936); 
\draw[fill,white] (9.6234375, 0.2368) rectangle (9.7796875, 0.3168); 
\draw[fill,white] (9.628125, 0.18239999999999998) rectangle (9.784375, 0.26239999999999997); 
\draw[fill,white] (9.4828125, 0.6016) rectangle (9.6390625, 0.6816); 
\draw[fill,white] (9.5625, 0.704) rectangle (9.71875, 0.7839999999999999); 
\draw[fill,white] (9.6609375, 0.8352) rectangle (9.8171875, 0.9152); 
\draw[fill,white] (9.5109375, 0.8448) rectangle (9.6671875, 0.9248); 
\draw[fill,white] (9.4828125, 1.4624000000000001) rectangle (9.6390625, 1.5424000000000002); 
\draw[fill,white] (9.6328125, 1.3536000000000001) rectangle (9.7890625, 1.4336000000000002); 
\draw[fill,white] (9.7265625, 1.6864000000000001) rectangle (9.8828125, 1.7664000000000002); 
\draw[fill,white] (9.421875, 1.6) rectangle (9.578125, 1.6800000000000002); 
\draw[fill,white] (9.534375, 2.2048) rectangle (9.690625, 2.2848); 
\draw[fill,white] (9.45, 2.2880000000000003) rectangle (9.60625, 2.3680000000000003); 
\draw[fill,white] (9.478125, 2.6368000000000005) rectangle (9.634375, 2.7168000000000005); 
\draw[fill,white] (9.815625, 2.5312) rectangle (9.971875, 2.6112); 
\draw[fill,white] (9.6609375, 3.0496000000000003) rectangle (9.8171875, 3.1296000000000004); 
\draw[fill,white] (9.4921875, 2.8000000000000003) rectangle (9.6484375, 2.8800000000000003); 
\draw[fill,white] (9.7921875, 3.3184) rectangle (9.9484375, 3.3984); 
\draw[fill,white] (9.5390625, 3.5072) rectangle (9.6953125, 3.5872); 
\draw[fill,white] (9.4265625, 3.6096) rectangle (9.5828125, 3.6896); 
\draw[fill,white] (9.75, 3.8752) rectangle (9.90625, 3.9552); 
\draw[fill,white] (9.6609375, 4.0384) rectangle (9.8171875, 4.1184); 
\draw[fill,white] (9.478125, 4.2623999999999995) rectangle (9.634375, 4.3424); 
\draw[fill,white] (9.4453125, 4.4192) rectangle (9.6015625, 4.4992); 
\draw[fill,white] (9.375, 4.48) rectangle (9.53125, 4.5600000000000005); 
\draw[fill,white] (9.6328125, 5.0688) rectangle (9.7890625, 5.1488000000000005); 
\draw[fill,white] (9.46875, 4.908800000000001) rectangle (9.625, 4.988800000000001); 
\draw[fill,white] (9.665625, 5.260800000000001) rectangle (9.821875, 5.340800000000001); 
\draw[fill,white] (9.525, 5.3216) rectangle (9.68125, 5.4016); 
\draw[fill,white] (9.515625, 5.760000000000001) rectangle (9.671875, 5.840000000000001); 
\draw[fill,white] (9.6, 5.7536000000000005) rectangle (9.75625, 5.833600000000001); 
\draw[fill,white] (9.69375, 6.0448) rectangle (9.85, 6.1248000000000005); 
\draw[fill,white] (9.6421875, 6.2816) rectangle (9.7984375, 6.3616); 
\draw[fill,white] (9.5015625, 6.4032) rectangle (9.6578125, 6.4832); 
\draw[fill,white] (9.7171875, 6.5856) rectangle (9.8734375, 6.6656); 
\draw[fill,white] (9.796875, 6.860800000000001) rectangle (9.953125, 6.940800000000001); 
\draw[fill,white] (9.478125, 7.075200000000001) rectangle (9.634375, 7.155200000000001); 
\draw[fill,white] (9.6890625, 7.3056) rectangle (9.8453125, 7.3856); 
\draw[fill,white] (9.5953125, 7.2928) rectangle (9.7515625, 7.3728); 
\draw[fill,white] (9.4359375, 7.8112) rectangle (9.5921875, 7.8912); 
\draw[fill,white] (9.6890625, 7.7696000000000005) rectangle (9.8453125, 7.849600000000001); 
\draw[fill,white] (9.46875, 8.217600000000001) rectangle (9.625, 8.297600000000001); 
\draw[fill,white] (9.4359375, 8.2496) rectangle (9.5921875, 8.3296); 
\draw[fill,white] (9.815625, 8.5024) rectangle (9.971875, 8.5824); 
\draw[fill,white] (9.721875, 8.6912) rectangle (9.878125, 8.7712); 
\draw[fill,white] (9.5203125, 9.116800000000001) rectangle (9.6765625, 9.196800000000001); 
\draw[fill,white] (9.7640625, 8.8352) rectangle (9.9203125, 8.9152); 
\draw[fill,white] (9.61875, 9.5136) rectangle (9.775, 9.5936); 
\draw[fill,white] (9.6234375, 9.3504) rectangle (9.7796875, 9.4304); 
\draw[fill,white] (9.39375, 9.894400000000001) rectangle (9.55, 9.974400000000001); 
\draw[fill,white] (9.39375, 9.776000000000002) rectangle (9.55, 9.856000000000002); 

\end{tikzpicture}

==> Pictures/Regions.tex <==
\begin{tikzpicture}[x=0.45cm,y=0.4cm]
%%%% RECTANGLES %%%%
\draw[thick] (0,0) rectangle (10,10.5);
\draw[thick] (14,0) rectangle (24,10.5);
\draw[thick] (0,13) rectangle (10,23.5);
\draw[thick] (14,13) rectangle (24,23.5);

\draw[fill,cyan] (0,0) rectangle (7.5,8);
\draw[fill,cyan] (16.5,0) rectangle (24,8);
\draw[fill,cyan] (0,15.5) rectangle (7.5,23.5);
\draw[fill,cyan] (16.5,15.5) rectangle (24,23.5);
\draw[very thick] (0,0) rectangle (7.5,8);
\draw[very thick] (16.5,0) rectangle (24,8);
\draw[very thick] (0,15.5) rectangle (7.5,23.5);
\draw[very thick] (16.5,15.5) rectangle (24,23.5);

\draw[dashed] (7.5,8) -- (10,8);
\draw[dashed] (16.5,8) -- (16.5,10.5);
\draw[dashed] (14,15.5) -- (16.5,15.5);
\draw[dashed] (7.5,13) -- (7.5,15.5);
\draw (8.75,4.75) node {$M_1$};
\draw (8.75,18) node {$M_1$};
\draw (15.25,4.75) node {$M_1$};
\draw (15.25,18) node {$M_1$};
\draw (5,8.75) node {$M_2$};
\draw (5,14) node {$M_2$};
\draw (19,8.75) node {$M_2$};
\draw (19,14) node {$M_2$};


%%%% LABELS %%%%
\draw [<->] (0,-0.75) -- (7.5,-0.75);
\draw (3.75,-1.75) node {$\frac{2}{U^{k+1}}$};
\draw[<->] (7.5,-0.75) -- (10,-0.75);
\draw (9,-1.75) node {$\frac{2}{U^{k+1}(U-1)}$};
\draw[<->] (0,10.75) -- (10,10.75);
\draw (5,11.75) node {$\frac{2}{U^{k}(U-1)}$};
\draw [<->] (-0.5,0) -- (-0.5,8);
\draw (-2.75,4) node {$\frac{2}{V^{k+1}}$};
\draw [<->] (-0.5,8) -- (-0.5,10.5);
\draw (-3.5,9) node {$\frac{2}{V^{k+1}(V-1)}$};
\draw[<->] (10.5,0) -- (10.5,10.5);
\draw (12,5) node {$\frac{2}{V^{k}(V-1)}$};

\draw [<->] (16.5,-0.75) -- (24,-0.75);
\draw (21.25,-1.75) node {$\frac{2}{U^{k+1}}$};
\draw[<->] (14,-0.75) -- (16.5,-0.75);
\draw (15.5,-1.75) node {$\frac{2}{U^{k+1}(U-1)}$};
\draw[<->] (14,10.75) -- (24,10.75);
\draw (19,11.75) node {$\frac{2}{U^{k}(U-1)}$};
\draw [<->] (24.5,0) -- (24.5,8);
\draw (26.75,4) node {$\frac{2}{V^{k+1}}$};
\draw [<->] (24.5,8) -- (24.5,10.5);
\draw (27.5,9) node {$\frac{2}{V^{k+1}(V-1)}$};
\draw[<->] (13.5,0) -- (13.5,10.5);

\draw [<->] (0,24.25) -- (7.5,24.25);
\draw (3.75,25.25) node {$\frac{2}{U^{k+1}}$};
\draw[<->] (7.5,24.25) -- (10,24.25);
\draw (9,25.25) node {$\frac{2}{U^{k+1}(U-1)}$};
\draw[<->] (0,12.75) -- (10,12.75);
\draw [<->] (-0.5,15.5) -- (-0.5,23.5);
\draw (-2.75,19.5) node {$\frac{2}{V^{k+1}}$};
\draw [<->] (-0.5,13) -- (-0.5,15.5);
\draw (-3.5,14.5) node {$\frac{2}{V^{k+1}(V-1)}$};
\draw[<->] (10.5,13) -- (10.5,23.5);
\draw (12,18.5) node {$\frac{2}{V^{k}(V-1)}$};

\draw [<->] (16.5,24.25) -- (24,24.25);
\draw (21.25,25.25) node {$\frac{2}{U^{k+1}}$};
\draw[<->] (14,24.25) -- (16.5,24.25);
\draw (15.5,25.25) node {$\frac{2}{U^{k+1}(U-1)}$};
\draw[<->] (14,12.75) -- (24,12.75);
\draw [<->] (24.5,15.5) -- (24.5,23.5);
\draw (26.75,19.5) node {$\frac{2}{V^{k+1}}$};
\draw [<->] (24.5,13) -- (24.5,15.5);
\draw (27.5,14.5) node {$\frac{2}{V^{k+1}(V-1)}$};
\draw[<->] (13.5,13) -- (13.5,23.5);

% \filldraw (8.75,5.25) circle (1.75pt);
% \draw (8.75,4.75) node {\footnotesize{$y_{\omega|_k,i}$}};
% \filldraw (8.75,18.25) circle (1.75pt);
% \draw (8.75,17.75) node {\footnotesize{$y_{\omega|_k,i}$}};
% \filldraw (15.25,5.25) circle (1.75pt);
% \draw (15.25,4.75) node {\footnotesize{$y_{\omega|_k,i}$}};
% \filldraw (15.25,18.25) circle (1.75pt);
% \draw (15.25,17.75) node {\footnotesize{$y_{\omega|_k,i}$}};

% \filldraw (5,9.25) circle (1.75pt);
% \draw (5,8.75) node {\footnotesize{$z_{\omega|_k,i}$}};
% \filldraw (19,9.25) circle (1.75pt);
% \draw (19,8.75) node {\footnotesize{$z_{\omega|_k,i}$}};
% \filldraw (5,14.25) circle (1.75pt);
% \draw (5,13.75) node {\footnotesize{$z_{\omega|_k,i}$}};
% \filldraw (19,14.25) circle (1.75pt);
% \draw (19,13.75) node {\footnotesize{$z_{\omega|_k,i}$}};
\end{tikzpicture}
